A deep ATCA 20cm radio survey of the AKARI Deep Field South near the South Ecliptic Pole

The results of a deep 20 cm radio survey at 20 cm are reported of the AKARI Deep Field South (ADF-S) near the South Ecliptic Pole (SEP), using the Australia Telescope Compact Array telescope, ATCA. The survey has 1 sigma detection limits ranging from 18.7--50 microJy per beam over an area of ~1.1 sq degrees, and ~2.5 sq degrees to lower sensitivity. The observations, data reduction and source count analysis are presented, along with a description of the overall scientific objectives, and a catalogue containing 530 radio sources detected with a resolution of 6.2" x 4.9". The derived differential source counts show a pronounced excess of sources fainter than ~1 mJy, consistent with an emerging population of star forming galaxies. Cross-correlating the radio with AKARI sources and archival data we find 95 cross matches, with most galaxies having optical R-magnitudes in the range 18-24 mag, and 52 components lying within 1" of a radio position in at least one further catalogue (either IR or optical). We have reported redshifts for a sub-sample of our catalogue finding that they vary between galaxies in the local universe to those having redshifts of up to 0.825. Associating the radio sources with the Spitzer catalogue at 24 microns, we find 173 matches within one Spitzer pixel, of which a small sample of the identifications are clearly radio loud compared to the bulk of the galaxies. The radio luminosity plot and a colour-colour analysis suggest that the majority of the radio sources are in fact luminous star forming galaxies, rather than radio-loud AGN. There are additionally five cross matches between ASTE or BLAST submillimetre galaxies and radio sources from this survey, two of which are also detected at 90 microns, and 41 cross-matches with submillimetre sources detected in the Herschel HerMES survey Public Data release.

==> (inline-0) <==
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline
 1 &  ATCA-ADFS J044041-534043 & 4:40:41.5 & -53:40:43.5 & 0.14 & 0.03 &   2.951 &   0.286 &   7.392 &   0.368 &   12.1 &    2.7 & -84.0\\
 2 &  ATCA-ADFS J044116-532554 & 4:41:16.4 & -53:25:54.0 & 0.00 & 0.00 &   1.498 &   0.153 &   4.427 &   0.206 &    8.7 &    6.6 & -48.1\\
 3 &  ATCA-ADFS J044116-531845 & 4:41:16.9 & -53:18:45.8 & 0.07 & 0.31 &   1.568 &   0.260 &   5.310 &   0.317 &   13.5 &    3.5 &  -9.3\\
 4 &  ATCA-ADFS J044117-531853 & 4:41:17.9 & -53:18:53.5 & 0.03 & 0.02 &   1.866 &   0.260 &   2.632 &   0.274 &    6.7 &  & -40.6\\
 5 &  ATCA-ADFS J044120-533214 & 4:41:20.1 & -53:32:14.9 & 0.03 & 0.02 &   1.603 &   0.116 &   5.893 &   0.137 &   14.1 &    4.9 & -53.8\\
 6 &  ATCA-ADFS J044120-531626 & 4:41:20.7 & -53:16:26.3 & 0.79 & 0.16 &   1.626 &   0.260 &   6.553 &   0.359 &   14.8 &    5.8 & -87.5\\
 7 &  ATCA-ADFS J044121-531637 & 4:41:21.9 & -53:16:37.9 & 0.17 & 0.05 &   1.966 &   0.260 &   7.431 &   0.361 &   12.6 &    6.6 & -88.1\\
 8 &  ATCA-ADFS J044122-534349 & 4:41:22.0 & -53:43:49.1 & 0.01 & 0.01 &   0.686 &   0.096 &   1.051 &   0.100 &  &  & \\
 9 &  ATCA-ADFS J044123-534402 & 4:41:23.8 & -53:44:02.8 & 0.07 & 0.01 &   0.932 &   0.096 &   2.413 &   0.121 &   10.3 &    4.4 & -86.0\\
 10 &  ATCA-ADFS J044124-531600 & 4:41:24.1 & -53:16:00.1 & 0.32 & 0.13 &   1.677 &   0.260 &   4.353 &   0.340 &    8.6 &    5.5 &  86.1\\
 11 &  ATCA-ADFS J044141-533707 & 4:41:41.9 & -53:37:07.6 & 0.00 & 0.00 &   6.011 &   0.116 &  11.775 &   0.178 &    7.5 &    3.6 & -80.4\\
 12 &  ATCA-ADFS J044145-535304 & 4:41:45.5 & -53:53:04.4 & 0.00 & 0.00 &  11.728 &   0.187 &  23.327 &   0.210 &    8.7 &    2.0 &  59.2\\
 13 &  ATCA-ADFS J044156-531452 & 4:41:56.5 & -53:14:52.4 & 0.00 & 0.01 &   4.390 &   0.507 &  10.187 &   0.521 &    9.8 &    2.5 & -38.7\\
 14 &  ATCA-ADFS J044203-534302 & 4:42:03.9 & -53:43:02.1 & 0.00 & 0.00 &   0.639 &   0.050 &   0.726 &   0.050 &  &  & \\
 15 &  ATCA-ADFS J044205-533253 & 4:42:05.0 & -53:32:53.3 & 0.25 & 0.02 &   0.356 &   0.071 &   1.363 &   0.074 &   20.9 &  & -79.4\\
 16 &  ATCA-ADFS J044208-535941 & 4:42:08.4 & -53:59:41.2 & 0.41 & 0.04 &   0.584 &   0.080 &   0.923 &   0.095 &   12.2 &  & -73.9\\
 17 &  ATCA-ADFS J044212-531047 & 4:42:12.6 & -53:10:47.9 & 0.01 & 0.03 &   1.184 &   0.190 &   1.974 &   0.197 &    6.6 &  & -18.2\\
 18 &  ATCA-ADFS J044212-535551 & 4:42:12.6 & -53:55:51.6 & 0.01 & 0.01 &   1.374 &   0.080 &   2.291 &   0.087 &    7.8 &  &  47.6\\
 19 &  ATCA-ADFS J044212-530209 & 4:42:13.0 & -53:02:09.8 & 0.04 & 0.11 &   2.977 &   0.399 &   3.947 &   0.484 &    6.6 &  &   3.7\\
 20 &  ATCA-ADFS J044213-530802 & 4:42:13.6 & -53:08:02.5 & 0.06 & 0.11 &   1.166 &   0.190 &   2.322 &   0.216 &    9.4 &  & -23.0\\
 21 &  ATCA-ADFS J044214-531632 & 4:42:14.5 & -53:16:32.3 & 0.05 & 0.06 &   0.629 &   0.105 &   1.949 &   0.115 &   11.0 &    5.0 &  36.3\\
 22 &  ATCA-ADFS J044215-530257 & 4:42:16.0 & -53:02:57.8 & 2.04 & 0.12 &   2.132 &   0.399 &  10.925 &   0.505 &   16.0 &    7.7 & -84.6\\
 23 &  ATCA-ADFS J044217-530136 & 4:42:17.5 & -53:01:36.7 & 0.22 & 0.46 &   2.491 &   0.399 &   8.066 &   0.500 &   13.9 &    3.0 & -32.2\\
 24 &  ATCA-ADFS J044221-533338 & 4:42:21.4 & -53:33:38.5 & 0.00 & 0.00 &   2.091 &   0.071 &   3.137 &   0.081 &  &  & \\
 25 &  ATCA-ADFS J044221-535247 & 4:42:21.6 & -53:52:47.8 & 0.14 & 0.09 &   0.381 &   0.064 &   0.815 &   0.074 &    8.9 &    2.8 &  55.9\\
 26 &  ATCA-ADFS J044222-533800 & 4:42:22.0 & -53:38:00.6 & 0.01 & 0.01 &   0.405 &   0.062 &   0.490 &   0.063 &  &  & \\
 27 &  ATCA-ADFS J044226-530145 & 4:42:26.8 & -53:01:45.8 & 0.00 & 0.01 &   2.224 &   0.399 &   5.916 &   0.494 &   10.8 &    3.3 & -36.8\\
 28 &  ATCA-ADFS J044231-535716 & 4:42:31.2 & -53:57:16.0 & 0.07 & 0.06 &   0.898 &   0.080 &   1.540 &   0.101 &    7.5 &  &  49.3\\
 29 &  ATCA-ADFS J044231-533800 & 4:42:31.2 & -53:38:00.8 & 0.00 & 0.00 &   0.276 &   0.053 &   0.433 &   0.054 &  &    2.8 & -82.2\\
 30 &  ATCA-ADFS J044232-535228 & 4:42:32.0 & -53:52:28.0 & 0.08 & 0.05 &   0.244 &   0.058 &   0.661 &   0.061 &    7.7 &    6.7 &  69.5\\
 31 &  ATCA-ADFS J044232-534604 & 4:42:32.5 & -53:46:04.9 & 0.01 & 0.01 &   0.807 &   0.053 &   1.278 &   0.057 &  &    2.2 &  56.2\\
 32 &  ATCA-ADFS J044241-535307 & 4:42:41.1 & -53:53:07.5 & 0.00 & 0.00 &   0.887 &   0.080 &   1.556 &   0.081 &    8.4 &  &  41.1\\
 33 &  ATCA-ADFS J044245-533035 & 4:42:45.7 & -53:30:35.6 & 0.01 & 0.00 &   0.485 &   0.058 &   0.699 &   0.059 &    7.2 &  & -52.6\\
 34 &  ATCA-ADFS J044245-532957 & 4:42:45.9 & -53:29:57.8 & 0.07 & 0.03 &   0.280 &   0.056 &   0.497 &   0.058 &  &    4.1 & -87.7\\
 35 &  ATCA-ADFS J044247-535316 & 4:42:47.7 & -53:53:16.8 & 0.00 & 0.01 &   0.762 &   0.080 &   1.052 &   0.081 &  &  & \\
 36 &  ATCA-ADFS J044250-534242 & 4:42:50.3 & -53:42:42.5 & 0.08 & 0.04 &   0.202 &   0.042 &   0.383 &   0.045 &    7.2 &    3.3 &  64.5\\
 37 &  ATCA-ADFS J044252-533800 & 4:42:52.6 & -53:38:00.9 & 0.01 & 0.01 &   0.253 &   0.048 &   0.315 &   0.049 &  &  & \\
 38 &  ATCA-ADFS J044255-540036 & 4:42:55.8 & -54:00:36.9 & 0.01 & 0.02 &   0.990 &   0.123 &   1.817 &   0.124 &    9.2 &  &  28.0\\
 39 &  ATCA-ADFS J044259-525327 & 4:42:59.2 & -52:53:27.7 & 0.03 & 0.03 &   3.976 &   0.383 &   4.167 &   0.388 &  &  & \\
 40 &  ATCA-ADFS J044303-525330 & 4:43:03.3 & -52:53:30.1 & 0.14 & 0.20 &   3.094 &   0.383 &   3.274 &   0.416 &  &  & \\
 41 &  ATCA-ADFS J044304-535158 & 4:43:04.1 & -53:51:59.0 & 0.00 & 0.01 &   1.179 &   0.039 &   1.466 &   0.051 &  &  & \\
 42 &  ATCA-ADFS J044304-525446 & 4:43:04.6 & -52:54:46.2 & 0.05 & 0.43 &   2.277 &   0.383 &   4.691 &   0.469 &   12.5 &  &   1.4\\
 43 &  ATCA-ADFS J044305-533538 & 4:43:05.3 & -53:35:38.6 & 0.00 & 0.00 &   2.286 &   0.060 &   3.074 &   0.067 &  &  & \\
 44 &  ATCA-ADFS J044305-534634 & 4:43:05.3 & -53:46:34.8 & 0.00 & 0.00 &   1.643 &   0.039 &   2.072 &   0.042 &  &  & \\
 45 &  ATCA-ADFS J044305-525549 & 4:43:05.3 & -52:55:49.2 & 3.32 & 0.73 &   4.034 &   0.383 &   2.782 &   0.383 &  &  & \\
 46 &  ATCA-ADFS J044308-534105 & 4:43:08.7 & -53:41:05.4 & 0.00 & 0.01 &   0.239 &   0.033 &   0.271 &   0.033 &  &  & \\
 47${\bf ^{\dagger}}$ &  ATCA-ADFS J044308-533928 & 4:43:08.8 & -53:39:28.1 & 0.03 & 0.01 &   0.532 &   0.038 &   0.906 &   0.043 &  &    3.1 & -62.1\\
 48 &  ATCA-ADFS J044308-540537 & 4:43:08.9 & -54:05:37.1 & 0.01 & 0.02 &   1.099 &   0.123 &   3.357 &   0.128 &   11.9 &    4.0 &  31.8\\
 49${\bf ^{\dagger}}$ &  ATCA-ADFS J044309-533931 & 4:43:09.7 & -53:39:31.8 & 0.07 & 0.03 &   0.351 &   0.038 &   0.742 &   0.041 &    7.6 &    4.0 & -53.9\\
 50 &  ATCA-ADFS J044313-533458 & 4:43:13.3 & -53:34:58.8 & 0.00 & 0.00 &  63.317 &   0.060 &  79.299 &   0.465 &  &  & \\
\hline
 \end{tabular}
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 51 &  ATCA-ADFS J044316-534148 & 4:43:16.6 & -53:41:48.4 & 0.00 & 0.00 &   2.265 &   0.038 &   3.040 &   0.059 &  &  & \\
 52 &  ATCA-ADFS J044317-524701 & 4:43:17.1 & -52:47:01.5 & 0.01 & 0.01 &   8.447 &   1.066 &   8.516 &   1.113 &  &  & \\
 53 &  ATCA-ADFS J044317-533807 & 4:43:17.9 & -53:38:07.7 & 0.00 & 0.00 &   0.641 &   0.038 &   0.851 &   0.040 &  &  & \\
 54 &  ATCA-ADFS J044319-533910 & 4:43:19.7 & -53:39:10.7 & 0.00 & 0.00 &   0.285 &   0.045 &   0.352 &   0.045 &  &  & \\
 55 &  ATCA-ADFS J044321-533932 & 4:43:21.5 & -53:39:32.3 & 0.00 & 0.00 &   0.281 &   0.042 &   0.317 &   0.042 &  &  & \\
 56 &  ATCA-ADFS J044321-532404 & 4:43:21.7 & -53:24:04.3 & 0.02 & 0.02 &   2.578 &   0.045 &   5.960 &   0.187 &    7.6 &    4.7 & -23.7\\
 57 &  ATCA-ADFS J044323-532401 & 4:43:23.5 & -53:24:01.5 & 0.25 & 0.04 &   0.263 &   0.045 &   1.325 &   0.050 &   14.0 &    8.6 & -72.3\\
 58 &  ATCA-ADFS J044326-535437 & 4:43:26.5 & -53:54:37.5 & 0.00 & 0.00 &   1.937 &   0.055 &   3.137 &   0.062 &    6.4 &  &  28.2\\
 59 &  ATCA-ADFS J044327-532350 & 4:43:27.3 & -53:23:50.2 & 0.04 & 0.02 &   1.663 &   0.045 &   6.763 &   0.134 &   10.7 &    8.6 & -85.0\\
 60 &  ATCA-ADFS J044330-535405 & 4:43:30.3 & -53:54:05.7 & 0.01 & 0.01 &   0.496 &   0.055 &   0.551 &   0.058 &  &  & \\
 61 &  ATCA-ADFS J044331-531822 & 4:43:31.2 & -53:18:22.6 & 0.04 & 0.09 &   0.215 &   0.060 &   0.714 &   0.064 &   10.7 &    6.0 &   9.3\\
 62 &  ATCA-ADFS J044332-532000 & 4:43:32.5 & -53:20:00.9 & 0.00 & 0.01 &   0.735 &   0.059 &   0.962 &   0.061 &  &  & \\
 63 &  ATCA-ADFS J044334-535743 & 4:43:34.6 & -53:57:44.0 & 0.00 & 0.00 &   0.477 &   0.054 &   0.335 &   0.054 &  &  & \\
 64 &  ATCA-ADFS J044334-533414 & 4:43:34.9 & -53:34:14.1 & 0.00 & 0.00 &   0.443 &   0.062 &   0.459 &   0.062 &  &  & \\
 65${\bf ^{\dagger}}$ &  ATCA-ADFS J044338-534715 & 4:43:38.6 & -53:47:15.6 & 0.00 & 0.00 &   0.296 &   0.040 &   0.344 &   0.040 &  &  & \\
 66 &  ATCA-ADFS J044338-525935 & 4:43:38.7 & -52:59:35.8 & 0.00 & 0.00 &   1.794 &   0.228 &   2.174 &   0.232 &  &  & \\
 67${\bf ^{\dagger}}$ &  ATCA-ADFS J044338-534732 & 4:43:39.0 & -53:47:32.5 & 0.00 & 0.00 &   0.203 &   0.035 &   0.177 &   0.035 &  &  & \\
 68 &  ATCA-ADFS J044340-535000 & 4:43:40.9 & -53:50:00.9 & 0.03 & 0.06 &   1.834 &   0.039 &   4.059 &   0.155 &    9.1 &    2.3 & -29.0\\
 69${\bf ^{\dagger}}$ &  ATCA-ADFS J044343-532222 & 4:43:43.0 & -53:22:22.7 & 0.01 & 0.03 &   0.295 &   0.047 &   0.511 &   0.050 &    8.1 &  &  -7.0\\
 70${\bf ^{\dagger}}$ &  ATCA-ADFS J044343-532213 & 4:43:43.7 & -53:22:13.6 & 0.00 & 0.00 &   0.398 &   0.047 &   0.540 &   0.047 &    6.8 &  &  -5.3\\
 71 &  ATCA-ADFS J044344-535722 & 4:43:44.7 & -53:57:22.6 & 0.02 & 0.07 &   0.278 &   0.041 &   0.578 &   0.044 &   10.0 &  &   7.2\\
 72 &  ATCA-ADFS J044345-533535 & 4:43:45.4 & -53:35:35.3 & 0.01 & 0.01 &   0.201 &   0.030 &   0.257 &   0.031 &  &  & \\
 73 &  ATCA-ADFS J044352-524820 & 4:43:52.2 & -52:48:21.0 & 0.00 & 0.00 &   3.735 &   0.401 &   2.878 &   0.402 &  &  & \\
 74 &  ATCA-ADFS J044352-525142 & 4:43:53.0 & -52:51:42.5 & 0.02 & 0.02 &   2.607 &   0.401 &   4.701 &   0.416 &    6.8 &    2.6 & -43.8\\
 75 &  ATCA-ADFS J044353-530240 & 4:43:53.6 & -53:02:40.2 & 0.02 & 0.04 &   2.697 &   0.093 &   9.588 &   0.176 &   15.1 &    3.1 & -27.9\\
 76 &  ATCA-ADFS J044354-533829 & 4:43:54.2 & -53:38:29.4 & 0.00 & 0.00 &   0.259 &   0.030 &   0.332 &   0.030 &  &  & \\
 77 &  ATCA-ADFS J044354-532112 & 4:43:54.9 & -53:21:12.8 & 0.02 & 0.03 &   0.277 &   0.040 &   0.419 &   0.043 &  &  & \\
 78 &  ATCA-ADFS J044355-534527 & 4:43:55.2 & -53:45:27.8 & 0.00 & 0.00 &   0.195 &   0.029 &   0.229 &   0.029 &  &  & \\
 79 &  ATCA-ADFS J044355-531626 & 4:43:55.3 & -53:16:26.1 & 0.00 & 0.01 &   0.433 &   0.040 &   0.636 &   0.041 &  &  & \\
 80 &  ATCA-ADFS J044355-535634 & 4:43:55.7 & -53:56:34.1 & 0.00 & 0.00 &   1.577 &   0.041 &   2.031 &   0.049 &  &  & \\
 81 &  ATCA-ADFS J044356-524739 & 4:43:56.0 & -52:47:39.5 & 0.05 & 0.06 &   2.453 &   0.401 &   4.143 &   0.434 &    6.9 &  & -24.4\\
 82 &  ATCA-ADFS J044356-532307 & 4:43:56.6 & -53:23:07.7 & 0.00 & 0.00 &   0.412 &   0.040 &   0.469 &   0.040 &  &  & \\
 83 &  ATCA-ADFS J044357-533739 & 4:43:57.8 & -53:37:39.3 & 0.01 & 0.02 &   0.207 &   0.030 &   0.321 &   0.032 &  &  & \\
 84 &  ATCA-ADFS J044359-533034 & 4:43:59.7 & -53:30:34.6 & 0.02 & 0.04 &   0.228 &   0.031 &   0.234 &   0.032 &  &  & \\
 85 &  ATCA-ADFS J040440-525110 & 4:044:0.5 & -52:51:10.4 & 0.00 & 0.00 &  44.456 &   0.401 &  86.987 &   0.606 &    8.5 &  & -36.7\\
 86 &  ATCA-ADFS J044405-533315 & 4:44:05.8 & -53:33:15.7 & 0.00 & 0.00 &   0.392 &   0.030 &   0.396 &   0.030 &  &  & \\
 87 &  ATCA-ADFS J044406-533927 & 4:44:06.3 & -53:39:27.1 & 0.00 & 0.00 &   0.350 &   0.030 &   0.394 &   0.030 &  &  & \\
 88 &  ATCA-ADFS J044406-533400 & 4:44:06.4 & -53:34:00.1 & 0.00 & 0.01 &   0.255 &   0.029 &   0.144 &   0.029 &  &  & \\
 89 &  ATCA-ADFS J044407-534637 & 4:44:07.2 & -53:46:37.8 & 0.01 & 0.02 &   0.170 &   0.027 &   0.208 &   0.027 &  &  & \\
 90 &  ATCA-ADFS J044408-530643 & 4:44:08.4 & -53:06:43.2 & 0.01 & 0.01 &   1.327 &   0.093 &   2.691 &   0.103 &    9.2 &  & -18.4\\
 91 &  ATCA-ADFS J044408-534044 & 4:44:08.7 & -53:40:44.1 & 0.00 & 0.00 &   0.448 &   0.030 &   0.421 &   0.030 &  &  & \\
 92 &  ATCA-ADFS J044409-532858 & 4:44:09.5 & -53:28:58.2 & 0.00 & 0.00 &   0.260 &   0.031 &   0.334 &   0.031 &  &  & \\
 93 &  ATCA-ADFS J044410-533325 & 4:44:10.3 & -53:33:25.5 & 0.00 & 0.00 &   0.293 &   0.029 &   0.129 &   0.029 &  &  & \\
 94 &  ATCA-ADFS J044412-533708 & 4:44:12.8 & -53:37:08.9 & 0.00 & 0.00 &   2.848 &   0.030 &   3.378 &   0.041 &  &  & \\
 95 &  ATCA-ADFS J044413-525347 & 4:44:13.0 & -52:53:47.8 & 6.18 & 2.08 &   1.617 &   0.168 &   1.250 &   0.169 &  &  & \\
 96 &  ATCA-ADFS J044413-534507 & 4:44:13.9 & -53:45:07.8 & 0.00 & 0.00 &   0.319 &   0.030 &   0.360 &   0.030 &  &  & \\
 97 &  ATCA-ADFS J044415-530531 & 4:44:15.5 & -53:05:31.0 & 0.01 & 0.04 &   0.884 &   0.093 &   1.521 &   0.109 &    8.9 &  & -20.0\\
 98 &  ATCA-ADFS J044417-533833 & 4:44:17.3 & -53:38:33.4 & 0.00 & 0.01 &   0.219 &   0.030 &   0.215 &   0.030 &  &  & \\
 99${\bf ^{\dagger}}$ &  ATCA-ADFS J044417-532435 & 4:44:17.8 & -53:24:35.1 & 0.02 & 0.01 &   2.996 &   0.031 &   9.352 &   0.185 &   10.5 &    5.8 & -65.8\\
 100 &  ATCA-ADFS J044418-534632 & 4:44:18.4 & -53:46:32.6 & 0.00 & 0.00 &   0.421 &   0.030 &   0.476 &   0.030 &  &  & \\

\hline
 \end{tabular}
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 101 &  ATCA-ADFS J044419-535132 & 4:44:19.3 & -53:51:32.7 & 0.00 & 0.01 &   0.224 &   0.032 &   0.239 &   0.032 &  &  & \\
 102${\bf ^{\dagger}}$ &  ATCA-ADFS J044419-532442 & 4:44:19.9 & -53:24:42.7 & 0.07 & 0.04 &   2.513 &   0.031 &   9.265 &   0.241 &   12.9 &    5.9 & -55.1\\
 103 &  ATCA-ADFS J044420-534032 & 4:44:20.8 & -53:40:32.8 & 0.01 & 0.01 &   0.178 &   0.030 &   0.197 &   0.030 &  &  & \\
 104 &  ATCA-ADFS J044421-534006 & 4:44:21.2 & -53:40:06.6 & 0.09 & 0.05 &   0.129 &   0.030 &   0.312 &   0.032 &    8.8 &    4.8 & -79.0\\
 105 &  ATCA-ADFS J044421-534135 & 4:44:21.4 & -53:41:35.4 & 0.02 & 0.06 &   0.420 &   0.030 &   0.674 &   0.040 &    7.7 &  &  13.2\\
 106 &  ATCA-ADFS J044422-531407 & 4:44:22.1 & -53:14:07.1 & 0.00 & 0.01 &   0.553 &   0.056 &   0.789 &   0.057 &  &  & \\
 107 &  ATCA-ADFS J044422-534251 & 4:44:22.2 & -53:42:51.6 & 0.05 & 0.06 &   0.144 &   0.030 &   0.148 &   0.032 &  &  & \\
 108 &  ATCA-ADFS J044425-533732 & 4:44:25.9 & -53:37:32.2 & 0.00 & 0.00 &   0.193 &   0.034 &   0.235 &   0.034 &  &  & \\
 109 &  ATCA-ADFS J044428-534728 & 4:44:28.4 & -53:47:28.5 & 0.00 & 0.00 &   0.208 &   0.031 &   0.248 &   0.031 &  &  & \\
 110 &  ATCA-ADFS J044430-540457 & 4:44:30.9 & -54:04:57.5 & 0.00 & 0.00 &   1.971 &   0.080 &   3.529 &   0.090 &    9.3 &  &  -7.0\\
 111 &  ATCA-ADFS J044431-535420 & 4:44:32.0 & -53:54:20.2 & 0.00 & 0.00 &   0.261 &   0.034 &   0.319 &   0.034 &  &  & \\
 112 &  ATCA-ADFS J044432-540544 & 4:44:32.0 & -54:05:44.8 & 0.02 & 0.04 &   0.681 &   0.083 &   0.890 &   0.094 &  &  & \\
 113 &  ATCA-ADFS J044432-530604 & 4:44:32.1 & -53:06:04.9 & 0.00 & 0.00 &   0.847 &   0.093 &   1.332 &   0.093 &    6.2 &  & -19.3\\
 114 &  ATCA-ADFS J044432-532237 & 4:44:32.5 & -53:22:37.5 & 0.01 & 0.02 &   0.178 &   0.035 &   0.197 &   0.035 &  &  & \\
 115 &  ATCA-ADFS J044433-535234 & 4:44:33.0 & -53:52:34.1 & 0.00 & 0.00 &   1.431 &   0.030 &   1.600 &   0.034 &  &  & \\
 116 &  ATCA-ADFS J044433-524317 & 4:44:33.7 & -52:43:17.1 & 0.02 & 0.04 &   6.883 &   1.151 &  16.162 &   1.196 &   10.3 &  & -35.7\\
 117 &  ATCA-ADFS J044433-535036 & 4:44:33.7 & -53:50:36.8 & 0.00 & 0.00 &   7.727 &   0.030 &   9.242 &   0.095 &  &  & \\
 118 &  ATCA-ADFS J044434-535516 & 4:44:34.5 & -53:55:16.2 & 0.00 & 0.00 &   2.096 &   0.044 &   2.565 &   0.049 &  &  & \\
 119 &  ATCA-ADFS J044434-534949 & 4:44:34.6 & -53:49:49.5 & 0.01 & 0.01 &   0.160 &   0.030 &   0.181 &   0.030 &  &  & \\
 120 &  ATCA-ADFS J044434-534346 & 4:44:34.7 & -53:43:46.3 & 0.01 & 0.01 &   0.213 &   0.033 &   0.203 &   0.033 &  &  & \\
 121 &  ATCA-ADFS J044435-530533 & 4:44:35.2 & -53:05:33.5 & 0.00 & 0.00 &   1.169 &   0.093 &   2.333 &   0.098 &    9.9 &  & -13.1\\
 122${\bf ^{\dagger}}$ &  ATCA-ADFS J044435-533604 & 4:44:35.6 & -53:36:04.3 & 0.05 & 0.11 &   0.449 &   0.027 &   0.834 &   0.043 &    8.2 &  &  10.0\\
 123${\bf ^{\dagger}}$ &  ATCA-ADFS J044436-533558 & 4:44:36.2 & -53:35:58.4 & 0.05 & 0.04 &   0.303 &   0.027 &   0.681 &   0.030 &    7.5 &    4.4 &  21.6\\
 124 &  ATCA-ADFS J044436-534522 & 4:44:36.7 & -53:45:22.2 & 0.00 & 0.00 &   1.734 &   0.027 &   1.638 &   0.033 &  &  & \\
 125 &  ATCA-ADFS J044436-534632 & 4:44:36.7 & -53:46:32.2 & 0.00 & 0.00 &   0.302 &   0.030 &   0.415 &   0.030 &  &  & \\
 126 &  ATCA-ADFS J044437-524346 & 4:44:37.3 & -52:43:47.0 & 0.00 & 0.00 &  12.943 &   1.151 &  34.043 &   1.242 &   11.1 &    2.6 & -29.2\\
 127 &  ATCA-ADFS J044437-533655 & 4:44:37.7 & -53:36:55.3 & 0.00 & 0.00 &   0.244 &   0.033 &   0.230 &   0.033 &  &  & \\
 128 &  ATCA-ADFS J044437-533325 & 4:44:37.7 & -53:33:25.9 & 0.00 & 0.00 &   0.343 &   0.027 &   0.365 &   0.027 &  &  & \\
 129 &  ATCA-ADFS J044439-540524 & 4:44:39.1 & -54:05:24.3 & 0.00 & 0.01 &   1.356 &   0.083 &   2.549 &   0.093 &   10.2 &  &  -5.7\\
 130 &  ATCA-ADFS J044439-530617 & 4:44:39.7 & -53:06:17.3 & 0.00 & 0.01 &   0.510 &   0.023 &   0.510 &   0.023 &  &  & \\
 131 &  ATCA-ADFS J044441-530441 & 4:44:41.3 & -53:04:41.3 & 0.02 & 0.06 &   0.459 &   0.027 &   0.459 &   0.027 &  &  & \\
 132 &  ATCA-ADFS J044441-532112 & 4:44:41.9 & -53:21:12.7 & 0.06 & 0.08 &   0.289 &   0.033 &   0.257 &   0.033 &  &  & \\
 133 &  ATCA-ADFS J044443-533859 & 4:44:43.3 & -53:38:59.3 & 0.00 & 0.00 &   0.126 &   0.031 &   0.154 &   0.031 &  &  & \\
 134 &  ATCA-ADFS J044445-533858 & 4:44:45.8 & -53:38:58.0 & 3.21 & 0.00 &   0.130 &   0.030 &   0.114 &   0.030 &  &  & \\
 135 &  ATCA-ADFS J044446-532244 & 4:44:46.0 & -53:22:44.4 & 0.00 & 0.01 &   0.160 &   0.034 &   0.234 &   0.034 &  &  & \\
 136 &  ATCA-ADFS J044446-524619 & 4:44:46.3 & -52:46:19.9 & 0.02 & 0.02 &   1.612 &   0.204 &   2.271 &   0.207 &    6.5 &  & -30.5\\
 137 &  ATCA-ADFS J044450-533856 & 4:44:50.4 & -53:38:56.3 & 0.00 & 0.00 &   2.972 &   0.027 &   3.047 &   0.035 &  &  & \\
 138 &  ATCA-ADFS J044451-532713 & 4:44:51.4 & -53:27:13.9 & 0.00 & 0.00 &   0.285 &   0.028 &   0.464 &   0.028 &    7.3 &  &   8.6\\
 139 &  ATCA-ADFS J044451-535751 & 4:44:51.6 & -53:57:51.3 & 0.01 & 0.01 &   0.329 &   0.049 &   0.383 &   0.050 &  &  & \\
 140${\bf ^{\dagger}}$ &  ATCA-ADFS J044453-534057 & 4:44:53.1 & -53:40:57.6 & 0.01 & 0.00 &   1.467 &   0.027 &   2.338 &   0.033 &  &    3.3 & -60.8\\
 141${\bf ^{\dagger}}$ &  ATCA-ADFS J044453-534103 & 4:44:53.7 & -53:41:03.2 & 0.01 & 0.02 &   2.376 &   0.027 &   4.611 &   0.113 &    8.7 &  & -20.2\\
 142 &  ATCA-ADFS J044455-531423 & 4:44:55.2 & -53:14:23.4 & 0.00 & 0.02 &   0.183 &   0.027 &   0.183 &   0.027 &  &  & \\
 143 &  ATCA-ADFS J044455-533405 & 4:44:55.4 & -53:34:05.7 & 0.00 & 0.00 &   0.285 &   0.027 &   0.381 &   0.027 &  &  & \\
 144 &  ATCA-ADFS J044456-532346 & 4:44:56.1 & -53:23:46.9 & 0.02 & 0.02 &   0.139 &   0.028 &   0.164 &   0.029 &  &  & \\
 145 &  ATCA-ADFS J044456-532608 & 4:44:56.3 & -53:26:08.1 & 0.00 & 0.00 &   0.255 &   0.028 &   0.283 &   0.028 &  &  & \\
 146 &  ATCA-ADFS J044456-531530 & 4:44:56.8 & -53:15:30.7 & 0.02 & 0.02 &   0.199 &   0.037 &   0.401 &   0.038 &    6.3 &    4.4 &  16.2\\
 147 &  ATCA-ADFS J044457-535549 & 4:44:57.7 & -53:55:49.9 & 0.00 & 0.00 &   0.520 &   0.044 &   0.630 &   0.046 &  &  & \\
 148 &  ATCA-ADFS J044459-535457 & 4:44:59.0 & -53:54:57.2 & 0.00 & 0.00 &   0.246 &   0.036 &   0.273 &   0.036 &  &  & \\
 149 &  ATCA-ADFS J040450-533449 & 4:045:0.8 & -53:34:49.4 & 0.00 & 0.00 &   1.079 &   0.027 &   1.237 &   0.029 &  &  & \\
 150 &  ATCA-ADFS J044503-525332 & 4:45:03.9 & -52:53:32.1 & 0.01 & 0.01 &   1.804 &   0.204 &   3.678 &   0.209 &    8.6 &  & -20.6\\
 \hline
 \end{tabular}
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline
 
 151 &  ATCA-ADFS J044504-531756 & 4:45:04.6 & -53:17:56.5 & 1.11 & 0.08 &   0.211 &   0.032 &   0.133 &   0.032 &  &  & \\
 152 &  ATCA-ADFS J044504-525431 & 4:45:04.9 & -52:54:31.9 & 0.01 & 0.02 &   0.629 &   0.100 &   1.304 &   0.103 &    7.8 &    2.8 &   0.3\\
 153 &  ATCA-ADFS J044506-531726 & 4:45:06.9 & -53:17:26.8 & 0.00 & 0.01 &   0.191 &   0.032 &   0.265 &   0.032 &    7.5 &  &  -4.6\\
 154 &  ATCA-ADFS J044507-525423 & 4:45:07.6 & -52:54:23.8 & 0.00 & 0.00 &   6.554 &   0.100 &  10.806 &   0.126 &    6.8 &  & -24.2\\
 155 &  ATCA-ADFS J044508-541153 & 4:45:08.1 & -54:11:53.3 & 0.00 & 0.01 &  11.230 &   0.274 &  25.146 &   0.396 &   11.7 &  & -13.0\\
 156 &  ATCA-ADFS J044508-533835 & 4:45:08.6 & -53:38:35.7 & 0.00 & 0.02 &   0.205 &   0.027 &   0.205 &   0.027 &  &  & \\
 157 &  ATCA-ADFS J044508-525818 & 4:45:08.7 & -52:58:18.6 & 0.01 & 0.01 &   1.106 &   0.100 &   2.262 &   0.105 &    9.2 &  & -25.3\\
 158 &  ATCA-ADFS J044508-535021 & 4:45:08.9 & -53:50:21.9 & 0.01 & 0.04 &   0.147 &   0.031 &   0.271 &   0.031 &    9.4 &  & -10.3\\
 159 &  ATCA-ADFS J044509-533751 & 4:45:09.7 & -53:37:51.4 & 0.00 & 0.00 &   0.156 &   0.023 &   0.210 &   0.023 &  &  & \\
 160 &  ATCA-ADFS J044512-540511 & 4:45:12.6 & -54:05:11.4 & 0.00 & 0.00 &   6.211 &   0.083 &  10.826 &   0.161 &    9.1 &  & -16.7\\
 161 &  ATCA-ADFS J044513-530633 & 4:45:13.7 & -53:06:33.9 & 0.00 & 0.00 &   0.600 &   0.063 &   0.825 &   0.063 &  &  & \\
 162 &  ATCA-ADFS J044516-540332 & 4:45:16.9 & -54:03:32.4 & 0.05 & 0.13 &   0.342 &   0.080 &   0.727 &   0.085 &    9.2 &  &  -3.8\\
 163 &  ATCA-ADFS J044518-531643 & 4:45:18.1 & -53:16:43.4 & 0.00 & 0.00 &   0.912 &   0.033 &   1.099 &   0.037 &  &  & \\
 164 &  ATCA-ADFS J044518-535119 & 4:45:18.3 & -53:51:19.8 & 0.01 & 0.01 &   0.155 &   0.033 &   0.258 &   0.034 &    7.6 &  & -31.6\\
 165 &  ATCA-ADFS J044518-540631 & 4:45:18.5 & -54:06:31.1 & 0.02 & 0.07 &   1.650 &   0.083 &   2.999 &   0.137 &   10.1 &  & -18.4\\
 166${\bf ^{\dagger}}$ &  ATCA-ADFS J044518-531231 & 4:45:18.5 & -53:12:31.0 & 0.00 & 0.00 &   0.492 &   0.042 &   0.705 &   0.042 &    6.3 &  &  -1.4\\
 167 &  ATCA-ADFS J044518-523853 & 4:45:18.7 & -52:38:53.4 & 0.01 & 0.01 &   4.669 &   0.581 &   7.379 &   0.598 &    8.8 &  & -34.6\\
 168 &  ATCA-ADFS J044519-531045 & 4:45:19.5 & -53:10:45.6 & 0.00 & 0.00 &   0.215 &   0.038 &   0.273 &   0.038 &  &  & \\
 169${\bf ^{\dagger}}$ &  ATCA-ADFS J044520-531221 & 4:45:20.0 & -53:12:21.4 & 0.01 & 0.06 &   0.178 &   0.035 &   0.370 &   0.036 &    9.9 &  & -13.2\\
 170 &  ATCA-ADFS J044520-532010 & 4:45:20.1 & -53:20:10.3 & 0.01 & 0.02 &   0.262 &   0.033 &   0.312 &   0.033 &  &  & \\
 171${\bf ^{\dagger}}$ &  ATCA-ADFS J044521-530918 & 4:45:21.1 & -53:09:18.6 & 0.01 & 0.01 &   0.155 &   0.041 &   0.246 &   0.041 &    7.0 &  & -14.6\\
 172${\bf ^{\dagger}}$ &  ATCA-ADFS J044522-530853 & 4:45:22.2 & -53:08:53.4 & 0.00 & 0.00 &   0.379 &   0.042 &   0.588 &   0.042 &    6.7 &  & -18.4\\
 173 &  ATCA-ADFS J044522-532644 & 4:45:22.8 & -53:26:44.5 & 0.00 & 0.00 &   0.164 &   0.025 &   0.180 &   0.025 &  &  & \\
 174 &  ATCA-ADFS J044523-530910 & 4:45:23.1 & -53:09:10.4 & 0.31 & 0.15 &   0.160 &   0.041 &   0.335 &   0.046 &    7.6 &    4.0 &  63.2\\
 175${\bf ^{\dagger}}$ &  ATCA-ADFS J044523-530430 & 4:45:23.5 & -53:04:30.8 & 0.00 & 0.00 &   0.280 &   0.053 &   0.386 &   0.053 &  &  & \\
 176 &  ATCA-ADFS J044523-530914 & 4:45:23.9 & -53:09:14.9 & 0.00 & 0.01 &   0.258 &   0.041 &   0.284 &   0.041 &  &  & \\
 177 &  ATCA-ADFS J044524-531844 & 4:45:24.2 & -53:18:44.2 & 0.00 & 0.00 &   0.752 &   0.033 &   0.943 &   0.034 &  &  & \\
 178 &  ATCA-ADFS J044524-530609 & 4:45:24.9 & -53:06:09.4 & 0.00 & 0.02 &   0.171 &   0.026 &   0.171 &   0.026 &  &  & \\
 179${\bf ^{\dagger}}$ &  ATCA-ADFS J044525-530509 & 4:45:25.8 & -53:05:10.0 & 0.00 & 0.00 &   0.616 &   0.063 &   0.742 &   0.063 &  &  & \\
 180${\bf ^{\dagger}}$ &  ATCA-ADFS J044526-530607 & 4:45:26.6 & -53:06:07.1 & 0.00 & 0.00 &   0.261 &   0.056 &   0.422 &   0.057 &    6.3 &  &  35.7\\
 181 &  ATCA-ADFS J044527-535318 & 4:45:27.3 & -53:53:18.5 & 0.03 & 0.03 &   0.253 &   0.041 &   0.318 &   0.044 &  &  & \\
 182 &  ATCA-ADFS J044527-531153 & 4:45:27.6 & -53:11:53.7 & 0.00 & 0.00 &   0.388 &   0.036 &   0.581 &   0.036 &  &  & \\
 183 &  ATCA-ADFS J044527-533930 & 4:45:28.0 & -53:39:30.3 & 0.00 & 0.00 &  10.459 &   0.035 &  15.530 &   0.194 &  &  & \\
 184 &  ATCA-ADFS J044530-532131 & 4:45:30.4 & -53:21:31.5 & 0.00 & 0.00 &   0.307 &   0.034 &   0.457 &   0.034 &    6.4 &  &  -1.2\\
 185 &  ATCA-ADFS J044531-524044 & 4:45:31.4 & -52:40:45.0 & 0.10 & 0.21 &   2.332 &   0.392 &   4.700 &   0.468 &   10.1 &  & -23.5\\
 186 &  ATCA-ADFS J044532-540422 & 4:45:32.1 & -54:04:22.6 & 0.01 & 0.03 &   0.866 &   0.123 &   1.551 &   0.132 &    8.3 &  & -20.2\\
 187 &  ATCA-ADFS J044532-540210 & 4:45:32.6 & -54:02:10.1 & 0.00 & 0.00 &   5.219 &   0.123 &   8.675 &   0.159 &    8.7 &  & -24.9\\
 188 &  ATCA-ADFS J044533-540429 & 4:45:33.6 & -54:04:29.3 & 0.01 & 0.02 &   1.946 &   0.123 &   3.921 &   0.149 &    9.5 &  & -27.3\\
 189 &  ATCA-ADFS J044534-532414 & 4:45:34.3 & -53:24:14.9 & 0.01 & 0.01 &   0.145 &   0.031 &   0.247 &   0.031 &    6.4 &    2.9 &  11.4\\
 190 &  ATCA-ADFS J044535-533850 & 4:45:35.7 & -53:38:50.3 & 0.00 & 0.00 &   0.176 &   0.033 &   0.362 &   0.033 &    6.5 &    4.6 &  52.4\\
 191 &  ATCA-ADFS J044536-535557 & 4:45:36.6 & -53:55:57.0 & 0.01 & 0.02 &   0.341 &   0.058 &   0.491 &   0.059 &    7.3 &  & -32.9\\
 192 &  ATCA-ADFS J044537-534939 & 4:45:37.2 & -53:49:39.5 & 0.00 & 0.00 &   0.418 &   0.038 &   0.552 &   0.038 &  &  & \\
 193 &  ATCA-ADFS J044537-533829 & 4:45:37.5 & -53:38:29.8 & 0.00 & 0.00 &   0.219 &   0.033 &   0.296 &   0.033 &  &  & \\
 194 &  ATCA-ADFS J044538-534726 & 4:45:38.6 & -53:47:26.8 & 0.00 & 0.00 &   0.380 &   0.038 &   0.510 &   0.038 &  &  & \\
 195 &  ATCA-ADFS J044541-535246 & 4:45:41.1 & -53:52:46.1 & 0.01 & 0.02 &   0.364 &   0.038 &   0.492 &   0.039 &  &  & \\
 196 &  ATCA-ADFS J044541-531132 & 4:45:41.8 & -53:11:32.8 & 0.00 & 0.01 &   0.231 &   0.027 &   0.304 &   0.027 &  &  & \\
 197 &  ATCA-ADFS J044544-534430 & 4:45:44.6 & -53:44:30.7 & 0.00 & 0.00 &   1.167 &   0.035 &   1.428 &   0.036 &  &  & \\
 198 &  ATCA-ADFS J044547-530108 & 4:45:47.7 & -53:01:08.1 & 0.00 & 0.00 &   0.667 &   0.077 &   1.158 &   0.077 &    6.5 &    2.0 & -23.5\\
 199 &  ATCA-ADFS J044549-533916 & 4:45:49.8 & -53:39:16.2 & 0.00 & 0.00 &   0.320 &   0.035 &   0.402 &   0.035 &  &  & \\
 200 &  ATCA-ADFS J044553-531231 & 4:45:53.7 & -53:12:32.0 & 0.19 & 0.48 &   0.107 &   0.037 &   0.609 &   0.039 &   18.9 &    6.4 &  23.7\\
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_4}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 200 &  ATCA-ADFS J044553-531231 & 4:45:53.7 & -53:12:32.0 & 0.19 & 0.48 &   0.107 &   0.037 &   0.609 &   0.039 &   18.9 &    6.4 &  23.7\\
 201 &  ATCA-ADFS J044554-533522 & 4:45:54.1 & -53:35:22.4 & 0.00 & 0.00 &   2.729 &   0.031 &   3.294 &   0.038 &  &  & \\
 202 &  ATCA-ADFS J044554-534203 & 4:45:54.4 & -53:42:03.6 & 0.01 & 0.01 &   0.150 &   0.036 &   0.293 &   0.036 &    7.6 &    2.7 & -45.5\\
 203 &  ATCA-ADFS J044554-533817 & 4:45:54.7 & -53:38:17.9 & 0.00 & 0.00 &   0.359 &   0.031 &   0.361 &   0.031 &  &  & \\
 204 &  ATCA-ADFS J044555-535951 & 4:45:55.4 & -53:59:51.2 & 0.00 & 0.00 &   0.813 &   0.058 &   1.091 &   0.059 &  &  & \\
 205 &  ATCA-ADFS J044555-534001 & 4:45:55.4 & -53:40:01.7 & 0.00 & 0.03 &   0.201 &   0.031 &   0.201 &   0.031 &  &  & \\
 206 &  ATCA-ADFS J044556-531633 & 4:45:56.0 & -53:16:33.8 & 0.00 & 0.00 &   0.773 &   0.034 &   0.952 &   0.035 &  &  & \\
 207 &  ATCA-ADFS J044557-531304 & 4:45:57.9 & -53:13:04.6 & 0.02 & 0.05 &   0.145 &   0.037 &   0.395 &   0.038 &   10.0 &    4.1 & -14.3\\
 208 &  ATCA-ADFS J044558-532101 & 4:45:58.5 & -53:21:01.3 & 0.00 & 0.00 &   0.390 &   0.034 &   0.505 &   0.035 &  &  & \\
 209 &  ATCA-ADFS J040460-533624 & 4:046:0.4 & -53:36:24.5 & 0.00 & 0.00 &   0.707 &   0.031 &   0.841 &   0.033 &  &  & \\
 210 &  ATCA-ADFS J044601-531837 & 4:46:01.1 & -53:18:37.1 & 0.00 & 0.02 &   0.189 &   0.028 &   0.172 &   0.028 &  &  & \\
 211 &  ATCA-ADFS J044601-525350 & 4:46:01.3 & -52:53:50.4 & 0.00 & 0.00 &   1.032 &   0.103 &   0.541 &   0.104 &  &  & \\
 212${\bf ^{\dagger}}$ &  ATCA-ADFS J044602-534438 & 4:46:02.3 & -53:44:38.3 & 0.02 & 0.03 &   0.150 &   0.036 &   0.258 &   0.037 &  &    3.4 &  43.4\\
 213${\bf ^{\dagger}}$ &  ATCA-ADFS J044604-534444 & 4:46:04.0 & -53:44:44.9 & 0.01 & 0.01 &   0.152 &   0.036 &   0.211 &   0.036 &  &  & \\
 214 &  ATCA-ADFS J044605-534955 & 4:46:05.3 & -53:49:55.9 & 0.00 & 0.00 &   0.546 &   0.043 &   0.276 &   0.043 &  &  & \\
 215 &  ATCA-ADFS J044606-525438 & 4:46:06.1 & -52:54:38.9 & 0.00 & 0.00 &   0.976 &   0.077 &   1.373 &   0.078 &  &  & \\
 216 &  ATCA-ADFS J044606-535634 & 4:46:06.4 & -53:56:34.7 & 0.00 & 0.01 &   0.354 &   0.062 &   0.506 &   0.063 &    6.7 &  & -17.4\\
 217 &  ATCA-ADFS J044607-530442 & 4:46:07.9 & -53:04:42.0 & 0.00 & 0.00 &   0.443 &   0.048 &   0.594 &   0.048 &  &  & \\
 218 &  ATCA-ADFS J044608-535811 & 4:46:08.8 & -53:58:11.8 & 0.00 & 0.00 &   0.588 &   0.058 &   0.731 &   0.058 &  &  & \\
 219 &  ATCA-ADFS J044610-533716 & 4:46:10.0 & -53:37:16.9 & 0.00 & 0.00 &   0.400 &   0.031 &   0.505 &   0.031 &  &  & \\
 220 &  ATCA-ADFS J044614-530741 & 4:46:14.2 & -53:07:42.0 & 0.00 & 0.00 &   0.195 &   0.036 &   0.216 &   0.036 &  &  & \\
 221 &  ATCA-ADFS J044614-532319 & 4:46:14.3 & -53:23:19.1 & 0.00 & 0.00 &   0.905 &   0.034 &   0.839 &   0.036 &  &  & \\
 222 &  ATCA-ADFS J044614-535407 & 4:46:14.8 & -53:54:07.3 & 0.00 & 0.00 &   2.780 &   0.096 &   5.077 &   0.102 &    7.6 &  & -40.5\\
 223${\bf ^{\dagger}}$ &  ATCA-ADFS J044615-533919 & 4:46:15.8 & -53:39:19.6 & 0.00 & 0.00 &  22.492 &   0.051 &  45.194 &   0.652 &    6.7 &    4.1 &   9.6\\
 224${\bf ^{\dagger}}$ &  ATCA-ADFS J044617-533924 & 4:46:17.3 & -53:39:24.2 & 0.01 & 0.01 &  11.846 &   0.051 &  22.070 &   0.562 &  &    4.0 & -49.5\\
 225 &  ATCA-ADFS J044617-531156 & 4:46:17.5 & -53:11:56.5 & 0.00 & 0.01 &   0.154 &   0.029 &   0.177 &   0.029 &  &  & \\
 226 &  ATCA-ADFS J044617-531919 & 4:46:18.0 & -53:19:19.6 & 0.00 & 0.00 &   0.297 &   0.041 &   0.305 &   0.041 &  &  & \\
 227${\bf ^{\dagger}}$ &  ATCA-ADFS J044620-525617 & 4:46:20.0 & -52:56:17.5 & 0.00 & 0.00 &  20.759 &   0.064 &  40.815 &   0.559 &    8.5 &  &  -8.1\\
 228${\bf ^{\dagger}}$ &  ATCA-ADFS J044620-525630 & 4:46:20.5 & -52:56:30.1 & 0.01 & 0.04 &  11.333 &   0.064 &  24.243 &   0.693 &    9.1 &  & -15.6\\
 229 &  ATCA-ADFS J044621-531244 & 4:46:21.3 & -53:12:44.5 & 0.01 & 0.01 &   0.270 &   0.032 &   0.279 &   0.033 &  &  & \\
 230 &  ATCA-ADFS J044621-535001 & 4:46:21.9 & -53:50:01.6 & 0.01 & 0.01 &   0.292 &   0.049 &   0.322 &   0.050 &  &  & \\
 231 &  ATCA-ADFS J044622-524104 & 4:46:22.1 & -52:41:04.3 & 8.27 & 1.67 &   2.601 &   0.324 &   3.619 &   0.329 &   13.9 &  &   0.8\\
 232 &  ATCA-ADFS J044622-532725 & 4:46:22.7 & -53:27:25.7 & 0.00 & 0.00 &   0.571 &   0.034 &   0.586 &   0.035 &  &  & \\
 233 &  ATCA-ADFS J044623-532549 & 4:46:23.2 & -53:25:49.5 & 0.00 & 0.00 &   5.402 &   0.034 &   7.158 &   0.081 &  &  & \\
 234 &  ATCA-ADFS J044623-535123 & 4:46:23.4 & -53:51:23.3 & 0.00 & 0.01 &   0.450 &   0.061 &   0.670 &   0.062 &  &  & \\
 235 &  ATCA-ADFS J044626-534942 & 4:46:26.6 & -53:49:42.9 & 0.00 & 0.01 &   0.572 &   0.061 &   0.942 &   0.062 &    6.6 &  & -20.9\\
 236 &  ATCA-ADFS J044629-532004 & 4:46:29.5 & -53:20:04.2 & 0.00 & 0.00 &  27.077 &   0.042 &  28.928 &   0.241 &  &  & \\
 237 &  ATCA-ADFS J044630-532854 & 4:46:30.3 & -53:28:54.0 & 0.00 & 0.00 &   0.908 &   0.034 &   0.958 &   0.035 &  &  & \\
 238${\bf ^{\dagger}}$ &  ATCA-ADFS J044631-534655 & 4:46:31.6 & -53:46:55.4 & 0.00 & 0.00 &  10.910 &   0.061 &  20.590 &   0.249 &    6.7 &    3.4 & -41.9\\
 239 &  ATCA-ADFS J044632-530332 & 4:46:32.5 & -53:03:32.6 & 0.00 & 0.02 &   0.197 &   0.031 &   0.197 &   0.031 &  &  & \\
 240${\bf ^{\dagger}}$ &  ATCA-ADFS J044632-534702 & 4:46:33.0 & -53:47:02.2 & 0.00 & 0.00 &   7.419 &   0.061 &  28.037 &   0.421 &   14.7 &    5.1 & -68.3\\
 241${\bf ^{\dagger}}$ &  ATCA-ADFS J044633-534704 & 4:46:33.5 & -53:47:05.0 & 0.02 & 0.01 &  10.250 &   0.061 &  23.175 &   0.500 &    8.0 &    4.4 & -55.2\\
 242 &  ATCA-ADFS J044634-531115 & 4:46:34.1 & -53:11:15.7 & 0.00 & 0.00 &   0.306 &   0.033 &   0.366 &   0.033 &  &  & \\
 243 &  ATCA-ADFS J044637-531026 & 4:46:37.3 & -53:10:26.7 & 0.00 & 0.00 &   3.340 &   0.033 &   4.117 &   0.042 &  &  & \\
 244 &  ATCA-ADFS J044638-533251 & 4:46:38.8 & -53:32:51.0 & 0.00 & 0.00 &   0.349 &   0.040 &   0.450 &   0.040 &  &  & \\
 245 &  ATCA-ADFS J044639-525544 & 4:46:39.5 & -52:55:44.8 & 0.00 & 0.00 &   0.557 &   0.064 &   0.702 &   0.064 &  &  & \\
 246 &  ATCA-ADFS J044641-540925 & 4:46:41.1 & -54:09:25.9 & 0.01 & 0.02 &  12.401 &   0.564 &  32.397 &   0.690 &   13.7 &  & -33.2\\
 247 &  ATCA-ADFS J044641-534716 & 4:46:41.4 & -53:47:16.2 & 0.00 & 0.00 &   0.732 &   0.061 &   1.002 &   0.061 &  &  & \\
 248${\bf ^{\dagger}}$ &  ATCA-ADFS J044642-530146 & 4:46:42.6 & -53:01:46.4 & 0.00 & 0.00 &   4.213 &   0.037 &   5.786 &   0.054 &  &  & \\
 249 &  ATCA-ADFS J044642-532614 & 4:46:42.7 & -53:26:14.8 & 0.00 & 0.00 &   0.476 &   0.034 &   0.441 &   0.034 &  &  & \\
 250${\bf ^{\dagger}}$ &  ATCA-ADFS J044642-531806 & 4:46:42.9 & -53:18:06.9 & 0.01 & 0.01 &   2.176 &   0.042 &   3.662 &   0.106 &    7.6 &    2.2 &  33.8\\
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_5}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 251${\bf ^{\dagger}}$ &  ATCA-ADFS J044644-531752 & 4:46:44.5 & -53:17:53.0 & 0.00 & 0.01 &   1.574 &   0.042 &   3.007 &   0.067 &    8.9 &  &   0.9\\
 252 &  ATCA-ADFS J044646-531642 & 4:46:46.3 & -53:16:42.7 & 0.00 & 0.00 &   0.334 &   0.041 &   0.350 &   0.041 &  &  & \\
 253${\bf ^{\dagger}}$ &  ATCA-ADFS J044649-530014 & 4:46:49.4 & -53:00:14.7 & 0.00 & 0.00 &   7.702 &   0.064 &  14.402 &   0.115 &  &    3.7 &  -1.7\\
 254 &  ATCA-ADFS J044650-540754 & 4:46:50.6 & -54:07:54.5 & 0.03 & 0.04 &   1.724 &   0.244 &   2.488 &   0.273 &  &  & \\
 255 &  ATCA-ADFS J044650-530916 & 4:46:50.7 & -53:09:16.6 & 0.01 & 0.01 &   0.206 &   0.033 &   0.295 &   0.033 &  &  & \\
 256 &  ATCA-ADFS J044652-531923 & 4:46:52.5 & -53:19:23.7 & 0.00 & 0.00 &   0.611 &   0.042 &   0.573 &   0.043 &  &  & \\
 257 &  ATCA-ADFS J044653-534837 & 4:46:53.2 & -53:48:37.5 & 0.02 & 0.02 &   0.562 &   0.061 &   0.940 &   0.063 &  &    3.3 & -41.7\\
 258 &  ATCA-ADFS J044653-533211 & 4:46:53.8 & -53:32:11.0 & 0.00 & 0.00 &   1.721 &   0.040 &   1.897 &   0.045 &  &  & \\
 259 &  ATCA-ADFS J044654-524023 & 4:46:54.2 & -52:40:23.1 & 0.00 & 0.00 &   4.845 &   0.324 &   2.529 &   0.326 &  &  & \\
 260 &  ATCA-ADFS J044655-535805 & 4:46:55.0 & -53:58:05.4 & 0.02 & 0.02 &   6.558 &   0.096 &  46.427 &   0.438 &   14.9 &   12.3 & -48.9\\
 261 &  ATCA-ADFS J044657-535740 & 4:46:57.3 & -53:57:40.3 & 0.00 & 0.00 &  20.375 &   0.096 &  85.243 &   0.622 &   10.5 &    9.1 & -45.5\\
 262 &  ATCA-ADFS J044658-532329 & 4:46:58.7 & -53:23:29.9 & 0.00 & 0.00 &   0.255 &   0.038 &   0.304 &   0.038 &  &  & \\
 263 &  ATCA-ADFS J044701-531113 & 4:47:01.5 & -53:11:14.0 & 0.00 & 0.00 &   0.578 &   0.033 &   0.658 &   0.033 &  &  & \\
 264 &  ATCA-ADFS J044701-534159 & 4:47:01.6 & -53:41:59.2 & 0.00 & 0.00 &   0.463 &   0.051 &   0.769 &   0.051 &  &    2.2 & -18.5\\
 265${\bf ^{\dagger}}$ &  ATCA-ADFS J044702-533537 & 4:47:02.4 & -53:35:37.7 & 0.00 & 0.00 &  10.258 &   0.040 &  19.883 &   0.139 &  &    5.5 & -85.8\\
 266 &  ATCA-ADFS J044703-530411 & 4:47:03.4 & -53:04:11.2 & 0.00 & 0.00 &   0.772 &   0.037 &   0.929 &   0.039 &  &  & \\
 267 &  ATCA-ADFS J044703-531503 & 4:47:03.7 & -53:15:03.3 & 0.00 & 0.00 &   0.759 &   0.033 &   0.790 &   0.035 &  &  & \\
 268${\bf ^{\dagger}}$ &  ATCA-ADFS J044704-533541 & 4:47:04.0 & -53:35:41.1 & 0.00 & 0.01 &   9.918 &   0.040 &  17.532 &   0.332 &    6.9 &    2.5 &  -3.3\\
 269 &  ATCA-ADFS J044706-535434 & 4:47:06.2 & -53:54:34.4 & 0.00 & 0.00 &   1.758 &   0.197 &   4.192 &   0.199 &    9.3 &    3.1 &   7.5\\
 270 &  ATCA-ADFS J044706-532346 & 4:47:06.4 & -53:23:46.0 & 0.00 & 0.01 &   0.203 &   0.032 &   0.275 &   0.032 &  &  & \\
 271 &  ATCA-ADFS J044706-532621 & 4:47:06.5 & -53:26:21.5 & 0.00 & 0.00 &   0.624 &   0.034 &   0.686 &   0.034 &  &  & \\
 272 &  ATCA-ADFS J044706-534229 & 4:47:06.6 & -53:42:29.4 & 0.03 & 0.02 &   0.378 &   0.051 &   0.649 &   0.056 &  &    3.4 &  51.7\\
 273 &  ATCA-ADFS J044706-525312 & 4:47:06.8 & -52:53:12.7 & 0.00 & 0.00 &  10.851 &   0.125 &  17.523 &   0.202 &    7.3 &  &  -8.8\\
 274 &  ATCA-ADFS J044707-525320 & 4:47:07.8 & -52:53:20.5 & 0.01 & 0.01 &   1.128 &   0.121 &   2.849 &   0.123 &    9.0 &    4.4 & -37.8\\
 275 &  ATCA-ADFS J044708-530245 & 4:47:08.4 & -53:02:45.2 & 0.01 & 0.02 &   0.161 &   0.044 &   0.328 &   0.045 &    6.7 &    4.1 & -12.5\\
 276 &  ATCA-ADFS J044710-533410 & 4:47:10.1 & -53:34:10.2 & 0.06 & 1.27 &   0.400 &   0.039 &   0.230 &   0.039 &  &  & \\
 277 &  ATCA-ADFS J044710-534604 & 4:47:10.5 & -53:46:04.8 & 0.01 & 0.01 &   0.685 &   0.087 &   0.798 &   0.090 &  &  & \\
 278 &  ATCA-ADFS J044710-532036 & 4:47:10.8 & -53:20:36.6 & 0.00 & 0.00 &   0.275 &   0.028 &   0.294 &   0.028 &  &  & \\
 279 &  ATCA-ADFS J044711-524023 & 4:47:12.0 & -52:40:23.1 & 0.03 & 0.03 &   1.955 &   0.314 &   3.973 &   0.334 &    8.9 &  & -38.6\\
 280 &  ATCA-ADFS J044712-530247 & 4:47:12.0 & -53:02:47.7 & 0.00 & 0.00 &   1.288 &   0.037 &   1.592 &   0.038 &  &  & \\
 281 &  ATCA-ADFS J044712-530352 & 4:47:12.8 & -53:03:52.9 & 0.00 & 0.00 &   0.459 &   0.037 &   0.648 &   0.037 &  &  & \\
 282 &  ATCA-ADFS J044715-525406 & 4:47:15.2 & -52:54:06.4 & 0.32 & 0.69 &   0.261 &   0.059 &   2.223 &   0.070 &   21.2 &   10.1 &  -8.2\\
 283 &  ATCA-ADFS J044715-531130 & 4:47:15.9 & -53:11:30.4 & 0.00 & 0.00 &   0.251 &   0.030 &   0.300 &   0.030 &  &  & \\
 284${\bf ^{\dagger}}$ &  ATCA-ADFS J044716-525919 & 4:47:16.0 & -52:59:19.8 & 0.01 & 0.01 &   0.295 &   0.049 &   0.594 &   0.050 &    6.5 &    4.1 &  16.5\\
 285 &  ATCA-ADFS J044716-532643 & 4:47:16.1 & -53:26:43.9 & 0.00 & 0.00 &   0.779 &   0.032 &   0.941 &   0.034 &  &  & \\
 286${\bf ^{\dagger}}$ &  ATCA-ADFS J044716-525935 & 4:47:16.5 & -52:59:35.9 & 0.01 & 0.01 &   0.216 &   0.049 &   0.341 &   0.049 &  &    3.2 & -75.2\\
 287 &  ATCA-ADFS J044716-525730 & 4:47:16.5 & -52:57:30.5 & 0.00 & 0.00 &   0.535 &   0.059 &   0.665 &   0.059 &  &  & \\
 288 &  ATCA-ADFS J044717-525635 & 4:47:17.1 & -52:56:35.7 & 0.01 & 0.02 &   0.461 &   0.059 &   0.757 &   0.063 &    7.8 &  &  -2.0\\
 289 &  ATCA-ADFS J044718-531543 & 4:47:18.8 & -53:15:43.1 & 0.00 & 0.01 &   0.194 &   0.025 &   0.242 &   0.025 &  &  & \\
 290 &  ATCA-ADFS J044719-533423 & 4:47:20.0 & -53:34:23.0 & 0.00 & 0.00 &   1.080 &   0.039 &   1.182 &   0.041 &  &  & \\
 291 &  ATCA-ADFS J044719-525035 & 4:47:20.0 & -52:50:35.8 & 0.00 & 0.00 &   2.818 &   0.121 &   4.792 &   0.135 &    7.8 &  & -11.2\\
 292 &  ATCA-ADFS J044720-530829 & 4:47:20.7 & -53:08:29.9 & 0.00 & 0.00 &   1.536 &   0.037 &   2.246 &   0.047 &  &  & \\
 293 &  ATCA-ADFS J044723-532141 & 4:47:23.2 & -53:21:41.2 & 0.00 & 0.00 &   0.309 &   0.028 &   0.332 &   0.028 &  &  & \\
 294 &  ATCA-ADFS J044723-534824 & 4:47:23.3 & -53:48:24.6 & 0.11 & 0.09 &   0.496 &   0.069 &   0.361 &   0.069 &  &  & \\
 295 &  ATCA-ADFS J044724-531411 & 4:47:24.4 & -53:14:11.8 & 0.00 & 0.00 &   0.581 &   0.028 &   0.627 &   0.029 &  &  & \\
 296 &  ATCA-ADFS J044725-532855 & 4:47:25.3 & -53:28:55.4 & 0.01 & 0.01 &   0.266 &   0.032 &   0.323 &   0.033 &  &  & \\
 297 &  ATCA-ADFS J044725-533406 & 4:47:25.3 & -53:34:06.2 & 0.00 & 0.00 &   0.466 &   0.039 &   0.270 &   0.039 &  &  & \\
 298 &  ATCA-ADFS J044726-532554 & 4:47:26.1 & -53:25:54.3 & 0.01 & 0.01 &   0.173 &   0.032 &   0.205 &   0.032 &  &  & \\
 299 &  ATCA-ADFS J044726-530030 & 4:47:26.9 & -53:00:30.1 & 0.04 & 0.25 &   0.176 &   0.040 &   0.496 &   0.041 &   12.7 &  & -13.3\\
 300 &  ATCA-ADFS J044727-523923 & 4:47:27.0 & -52:39:23.7 & 0.16 & 0.12 &   1.822 &   0.314 &   8.875 &   0.364 &   13.1 &    8.9 &  85.3\\
 
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_6}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline
 
 301 &  ATCA-ADFS J044727-532626 & 4:47:27.3 & -53:26:26.6 & 0.00 & 0.00 &   0.304 &   0.032 &   0.154 &   0.032 &  &  & \\
 302 &  ATCA-ADFS J044728-532955 & 4:47:28.4 & -53:29:55.9 & 0.01 & 0.01 &   0.281 &   0.034 &   0.273 &   0.035 &  &  & \\
 303 &  ATCA-ADFS J044730-530654 & 4:47:30.7 & -53:06:54.7 & 0.10 & 0.41 &   0.076 &   0.025 &   0.230 &   0.027 &   12.6 &    2.8 &   4.8\\
 304 &  ATCA-ADFS J044731-531828 & 4:47:31.8 & -53:18:28.3 & 0.00 & 0.00 &   0.208 &   0.025 &   0.224 &   0.025 &  &  & \\
 305${\bf ^{\dagger}}$ &  ATCA-ADFS J044731-532018 & 4:47:31.9 & -53:20:18.3 & 0.00 & 0.00 &   0.370 &   0.028 &   0.452 &   0.028 &  &  & \\
 306${\bf ^{\dagger}}$ &  ATCA-ADFS J044732-532027 & 4:47:32.5 & -53:20:27.3 & 0.00 & 0.00 &   0.454 &   0.028 &   0.550 &   0.029 &  &  & \\
 307 &  ATCA-ADFS J044732-530121 & 4:47:33.0 & -53:01:21.9 & 0.00 & 0.00 &   1.015 &   0.059 &   1.306 &   0.060 &  &  & \\
 308 &  ATCA-ADFS J044733-531409 & 4:47:33.5 & -53:14:09.4 & 0.00 & 0.00 &   0.223 &   0.028 &   0.327 &   0.028 &  &  & \\
 309 &  ATCA-ADFS J044734-530621 & 4:47:34.0 & -53:06:21.8 & 0.01 & 0.01 &   0.139 &   0.025 &   0.215 &   0.025 &  &    2.2 &  25.3\\
 310 &  ATCA-ADFS J044734-530543 & 4:47:34.5 & -53:05:43.9 & 0.03 & 0.03 &   0.101 &   0.025 &   0.133 &   0.025 &  &  & \\
 311 &  ATCA-ADFS J044735-530416 & 4:47:35.5 & -53:04:16.2 & 0.00 & 0.01 &   0.274 &   0.037 &   0.351 &   0.038 &  &  & \\
 312 &  ATCA-ADFS J044736-534457 & 4:47:36.1 & -53:44:57.3 & 0.01 & 0.01 &   0.314 &   0.057 &   0.457 &   0.057 &  &  & \\
 313 &  ATCA-ADFS J044736-523953 & 4:47:36.3 & -52:39:53.9 & 0.06 & 0.06 &   2.132 &   0.314 &   4.857 &   0.355 &    9.5 &    2.6 & -40.5\\
 314 &  ATCA-ADFS J044738-533904 & 4:47:38.3 & -53:39:04.9 & 0.00 & 0.02 &   0.259 &   0.028 &   0.259 &   0.028 &  &  & \\
 315 &  ATCA-ADFS J044741-533316 & 4:47:41.6 & -53:33:16.7 & 0.00 & 0.00 &   0.402 &   0.039 &   0.473 &   0.039 &  &  & \\
 316 &  ATCA-ADFS J044742-531923 & 4:47:42.2 & -53:19:23.7 & 0.00 & 0.00 &   1.308 &   0.028 &   1.344 &   0.033 &  &  & \\
 317 &  ATCA-ADFS J044742-524002 & 4:47:42.2 & -52:40:02.2 & 0.06 & 0.12 &   1.598 &   0.314 &   4.906 &   0.338 &   11.4 &    4.5 &  26.7\\
 318${\bf ^{\dagger}}$ &  ATCA-ADFS J044743-531028 & 4:47:43.5 & -53:10:28.9 & 0.01 & 0.03 &   1.502 &   0.028 &   2.907 &   0.097 &    9.0 &  & -10.7\\
 319 &  ATCA-ADFS J044744-530526 & 4:47:44.1 & -53:05:26.5 & 0.00 & 0.00 &   0.268 &   0.035 &   0.365 &   0.035 &  &  & \\
 320${\bf ^{\dagger}}$ &  ATCA-ADFS J044744-531045 & 4:47:44.6 & -53:10:45.9 & 0.09 & 0.06 &   0.286 &   0.028 &   0.864 &   0.036 &   10.0 &    5.8 & -51.5\\
 321 &  ATCA-ADFS J044745-533401 & 4:47:45.1 & -53:34:01.5 & 0.00 & 0.00 &   0.285 &   0.037 &   0.322 &   0.037 &  &  & \\
 322 &  ATCA-ADFS J044745-530343 & 4:47:46.0 & -53:03:43.2 & 0.01 & 0.02 &   0.161 &   0.034 &   0.286 &   0.035 &    6.3 &    2.6 & -12.3\\
 323 &  ATCA-ADFS J044750-532343 & 4:47:50.7 & -53:23:43.7 & 0.01 & 0.00 &   0.171 &   0.027 &   0.224 &   0.027 &  &  & \\
 324 &  ATCA-ADFS J044750-540516 & 4:47:50.9 & -54:05:16.1 & 0.17 & 0.09 &   4.030 &   0.590 &   4.886 &   0.728 &  &  & \\
 325 &  ATCA-ADFS J044751-540037 & 4:47:51.6 & -54:00:37.4 & 0.10 & 0.07 &   1.514 &   0.197 &   2.510 &   0.219 &    9.6 &  & -52.1\\
 326 &  ATCA-ADFS J044752-530706 & 4:47:52.1 & -53:07:06.3 & 0.00 & 0.00 &   1.970 &   0.037 &   2.405 &   0.038 &  &  & \\
 327 &  ATCA-ADFS J044752-533309 & 4:47:52.9 & -53:33:09.8 & 0.00 & 0.00 &   0.762 &   0.039 &   0.967 &   0.039 &  &  & \\
 328 &  ATCA-ADFS J044753-534808 & 4:47:53.3 & -53:48:08.9 & 0.00 & 0.00 &   1.142 &   0.087 &   1.457 &   0.087 &  &  & \\
 329 &  ATCA-ADFS J044756-532424 & 4:47:56.5 & -53:24:24.4 & 0.00 & 0.00 &   0.279 &   0.032 &   0.341 &   0.032 &  &  & \\
 330 &  ATCA-ADFS J044756-531334 & 4:47:56.8 & -53:13:34.6 & 0.00 & 0.00 &   0.167 &   0.028 &   0.263 &   0.028 &  &    2.1 &  18.1\\
 331 &  ATCA-ADFS J044757-533032 & 4:47:57.5 & -53:30:32.9 & 0.00 & 0.00 &   1.034 &   0.031 &   1.243 &   0.032 &  &  & \\
 332 &  ATCA-ADFS J044758-533605 & 4:47:58.8 & -53:36:05.4 & 0.00 & 0.00 &   0.789 &   0.039 &   0.983 &   0.041 &  &  & \\
 333 &  ATCA-ADFS J044759-533140 & 4:47:59.4 & -53:31:40.2 & 0.00 & 0.00 &   0.175 &   0.030 &   0.184 &   0.030 &  &  & \\
 334 &  ATCA-ADFS J044759-530504 & 4:47:59.4 & -53:05:04.9 & 0.00 & 0.00 &   0.187 &   0.032 &   0.217 &   0.032 &  &  & \\
 335 &  ATCA-ADFS J044759-530003 & 4:47:59.5 & -53:00:03.4 & 0.00 & 0.00 &   0.643 &   0.055 &   0.328 &   0.055 &  &  & \\
 336${\bf ^{\dagger}}$ &  ATCA-ADFS J044802-532611 & 4:48:02.4 & -53:26:11.7 & 0.03 & 0.07 &   0.143 &   0.029 &   0.301 &   0.030 &   10.1 &  &  -6.4\\
 337${\bf ^{\dagger}}$ &  ATCA-ADFS J044802-532617 & 4:48:02.7 & -53:26:17.4 & 0.02 & 0.04 &   0.176 &   0.029 &   0.334 &   0.030 &   10.8 &  & -39.1\\
 338 &  ATCA-ADFS J044804-533855 & 4:48:04.3 & -53:38:55.2 & 0.12 & 0.34 &   0.699 &   0.061 &   0.421 &   0.061 &  &  & \\
 339 &  ATCA-ADFS J044805-532010 & 4:48:05.2 & -53:20:10.8 & 0.00 & 0.00 &   0.949 &   0.029 &   1.082 &   0.030 &  &  & \\
 340 &  ATCA-ADFS J044805-531658 & 4:48:05.4 & -53:16:58.4 & 0.01 & 0.03 &   0.424 &   0.029 &   0.856 &   0.035 &   10.2 &  & -18.2\\
 341 &  ATCA-ADFS J044808-532540 & 4:48:08.3 & -53:25:40.4 & 0.35 & 2.75 &   0.266 &   0.028 &   0.166 &   0.028 &  &  & \\
 342 &  ATCA-ADFS J044808-531128 & 4:48:08.4 & -53:11:28.9 & 0.00 & 0.00 &   0.820 &   0.030 &   0.974 &   0.032 &  &  & \\
 343 &  ATCA-ADFS J044810-532450 & 4:48:10.9 & -53:24:50.7 & 0.00 & 0.00 &   0.475 &   0.031 &   0.530 &   0.031 &  &  & \\
 344 &  ATCA-ADFS J044812-531629 & 4:48:12.1 & -53:16:29.1 & 0.00 & 0.00 &   0.705 &   0.029 &   0.809 &   0.031 &  &  & \\
 345 &  ATCA-ADFS J044812-531745 & 4:48:12.2 & -53:17:45.2 & 0.00 & 0.00 &   0.471 &   0.029 &   0.213 &   0.029 &  &  & \\
 346 &  ATCA-ADFS J044813-531927 & 4:48:13.8 & -53:19:27.2 & 0.00 & 0.00 &   0.191 &   0.029 &   0.269 &   0.029 &  &  & \\
 347 &  ATCA-ADFS J044813-533804 & 4:48:13.9 & -53:38:04.3 & 0.00 & 0.00 &   0.374 &   0.039 &   0.470 &   0.039 &  &  & \\
 348 &  ATCA-ADFS J044817-530733 & 4:48:17.5 & -53:07:33.1 & 0.00 & 0.01 &   0.316 &   0.037 &   0.687 &   0.037 &    6.7 &    5.1 &  56.0\\
 349 &  ATCA-ADFS J044818-533753 & 4:48:18.7 & -53:37:53.1 & 0.00 & 0.00 &   0.350 &   0.039 &   0.283 &   0.039 &  &  & \\
 350 &  ATCA-ADFS J044820-531012 & 4:48:20.2 & -53:10:12.5 & 0.00 & 0.00 &   0.200 &   0.028 &   0.282 &   0.028 &  &  & \\
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_7}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 351 &  ATCA-ADFS J044823-532144 & 4:48:23.7 & -53:21:44.9 & 0.00 & 0.00 &   0.962 &   0.029 &   1.088 &   0.032 &  &  & \\
 352 &  ATCA-ADFS J044823-534125 & 4:48:23.8 & -53:41:25.6 & 0.04 & 0.04 &   0.414 &   0.061 &   0.670 &   0.069 &  &    2.8 &  38.4\\
 353 &  ATCA-ADFS J044824-531440 & 4:48:24.0 & -53:14:40.0 & 0.00 & 0.00 &   0.860 &   0.030 &   0.946 &   0.033 &  &  & \\
 354 &  ATCA-ADFS J044826-530138 & 4:48:26.6 & -53:01:38.1 & 0.00 & 0.00 &   0.676 &   0.037 &   0.857 &   0.037 &  &  & \\
 355 &  ATCA-ADFS J044827-530547 & 4:48:27.8 & -53:05:47.9 & 0.00 & 0.01 &   0.176 &   0.035 &   0.197 &   0.035 &  &  & \\
 356 &  ATCA-ADFS J044828-534600 & 4:48:28.3 & -53:46:00.8 & 0.01 & 0.01 &   0.592 &   0.061 &   0.827 &   0.065 &  &  & \\
 357 &  ATCA-ADFS J044828-531924 & 4:48:28.4 & -53:19:25.0 & 0.00 & 0.01 &   0.152 &   0.029 &   0.196 &   0.029 &  &  & \\
 358 &  ATCA-ADFS J044830-530157 & 4:48:30.6 & -53:01:57.8 & 0.00 & 0.00 &   0.635 &   0.037 &   0.798 &   0.039 &  &  & \\
 359 &  ATCA-ADFS J044831-530730 & 4:48:31.0 & -53:07:30.9 & 0.02 & 0.01 &   0.242 &   0.034 &   0.297 &   0.036 &  &  & \\
 360 &  ATCA-ADFS J044831-530801 & 4:48:31.3 & -53:08:02.0 & 0.01 & 0.02 &   0.334 &   0.037 &   0.466 &   0.040 &  &  & \\
 361 &  ATCA-ADFS J044832-524111 & 4:48:32.6 & -52:41:11.5 & 0.00 & 0.00 & 145.708 &   0.478 & 304.702 &   1.858 &    9.6 &  &   0.8\\
 362 &  ATCA-ADFS J044833-524107 & 4:48:33.5 & -52:41:07.7 & 0.00 & 0.02 & 305.631 &   0.478 & 625.248 &  14.080 &    9.4 &  &   6.7\\
 363 &  ATCA-ADFS J044833-530610 & 4:48:33.5 & -53:06:11.0 & 0.01 & 0.01 &   0.147 &   0.036 &   0.230 &   0.036 &  &  & \\
 364 &  ATCA-ADFS J044833-530820 & 4:48:33.5 & -53:08:20.9 & 0.00 & 0.00 &   0.168 &   0.034 &   0.237 &   0.034 &  &  & \\
 365 &  ATCA-ADFS J044835-532718 & 4:48:35.0 & -53:27:18.8 & 0.00 & 0.00 &   0.170 &   0.029 &   0.229 &   0.029 &  &  & \\
 366 &  ATCA-ADFS J044836-532613 & 4:48:36.6 & -53:26:13.8 & 0.02 & 0.04 &   0.203 &   0.031 &   0.317 &   0.034 &  &  & \\
 367 &  ATCA-ADFS J044836-531927 & 4:48:36.7 & -53:19:27.5 & 0.00 & 0.00 &   0.442 &   0.029 &   0.528 &   0.030 &  &  & \\
 368 &  ATCA-ADFS J044837-530812 & 4:48:37.0 & -53:08:12.8 & 0.13 & 0.33 &   0.101 &   0.034 &   0.370 &   0.036 &   14.1 &    4.2 & -19.0\\
 369 &  ATCA-ADFS J044837-533516 & 4:48:37.1 & -53:35:16.9 & 0.01 & 0.02 &   0.254 &   0.039 &   0.461 &   0.041 &    7.1 &  & -14.5\\
 370 &  ATCA-ADFS J044837-533104 & 4:48:37.2 & -53:31:04.2 & 0.00 & 0.00 &   0.212 &   0.033 &   0.267 &   0.033 &  &  & \\
 371${\bf ^{\dagger}}$ &  ATCA-ADFS J044838-525935 & 4:48:38.9 & -52:59:35.8 & 0.00 & 0.00 &   0.373 &   0.054 &   0.414 &   0.055 &  &  & \\
 372 &  ATCA-ADFS J044842-533108 & 4:48:42.1 & -53:31:08.7 & 0.00 & 0.00 &   0.446 &   0.031 &   0.530 &   0.031 &  &  & \\
 373${\bf ^{\dagger}}$ &  ATCA-ADFS J044842-525927 & 4:48:42.4 & -52:59:27.2 & 0.18 & 0.25 &   0.214 &   0.054 &   0.659 &   0.058 &   11.2 &    4.7 & -41.8\\
 374 &  ATCA-ADFS J044842-532346 & 4:48:42.9 & -53:23:46.0 & 0.00 & 0.00 &   0.523 &   0.029 &   0.775 &   0.030 &    6.3 &  &  -2.6\\
 375 &  ATCA-ADFS J044842-525142 & 4:48:42.9 & -52:51:42.4 & 0.00 & 0.01 &   6.732 &   0.127 &  22.240 &   0.273 &   15.9 &  &   4.2\\
 376 &  ATCA-ADFS J044842-530008 & 4:48:42.9 & -53:00:08.2 & 0.01 & 0.01 &   1.262 &   0.059 &   2.103 &   0.070 &  &    3.1 &  17.3\\
 377 &  ATCA-ADFS J044845-532532 & 4:48:45.1 & -53:25:32.6 & 0.00 & 0.00 &   0.246 &   0.033 &   0.354 &   0.033 &  &  & \\
 378${\bf ^{\dagger}}$ &  ATCA-ADFS J044845-530004 & 4:48:45.7 & -53:00:04.9 & 0.07 & 0.07 &   0.292 &   0.052 &   0.831 &   0.055 &    9.6 &    5.5 &  51.4\\
 379${\bf ^{\dagger}}$ &  ATCA-ADFS J044846-530001 & 4:48:46.1 & -53:00:01.2 & 0.05 & 0.06 &   0.261 &   0.052 &   0.778 &   0.055 &    9.3 &    6.0 &   9.9\\
 380${\bf ^{\dagger}}$ &  ATCA-ADFS J044848-532555 & 4:48:48.2 & -53:25:55.5 & 0.00 & 0.00 &   0.213 &   0.033 &   0.278 &   0.033 &    6.3 &  &   5.2\\
 381 &  ATCA-ADFS J044848-533317 & 4:48:48.6 & -53:33:17.5 & 0.00 & 0.01 &   0.325 &   0.043 &   0.410 &   0.043 &  &  & \\
 382 &  ATCA-ADFS J044848-533317 & 4:48:48.6 & -53:31:09.6 & 0.00 & 0.00 &   0.143 &   0.048 &   0.168 &   0.038 &  &  & \\
 383 &  ATCA-ADFS J044852-531641 & 4:48:52.9 & -53:16:41.3 & 0.00 & 0.00 &   0.156 &   0.030 &   0.179 &   0.030 &  &  & \\
 384 &  ATCA-ADFS J044853-534031 & 4:48:53.7 & -53:40:31.9 & 0.01 & 0.01 &   0.553 &   0.078 &   0.720 &   0.080 &  &  & \\
 385 &  ATCA-ADFS J044854-532141 & 4:48:54.7 & -53:21:41.1 & 0.00 & 0.00 &   0.521 &   0.034 &   0.637 &   0.035 &  &  & \\
 386 &  ATCA-ADFS J044855-530133 & 4:48:55.5 & -53:01:33.5 & 0.01 & 0.01 &   0.224 &   0.051 &   0.360 &   0.051 &    8.6 &  &  34.9\\
 387 &  ATCA-ADFS J044857-530649 & 4:48:57.8 & -53:06:49.8 & 0.02 & 0.06 &   0.204 &   0.042 &   0.245 &   0.045 &  &  & \\
 388 &  ATCA-ADFS J044858-531600 & 4:48:58.0 & -53:16:01.0 & 0.05 & 0.03 &   0.124 &   0.031 &   0.222 &   0.032 &  &    3.7 & -67.9\\
 389 &  ATCA-ADFS J040490-532535 & 4:049:0.6 & -53:25:35.5 & 0.00 & 0.00 &   5.268 &   0.038 &   7.699 &   0.072 &  &  & \\
 390 &  ATCA-ADFS J044901-534111 & 4:49:01.4 & -53:41:11.7 & 0.00 & 0.00 &   0.603 &   0.078 &   0.866 &   0.078 &  &  & \\
 391 &  ATCA-ADFS J044903-532723 & 4:49:03.3 & -53:27:23.0 & 0.03 & 0.10 &   0.187 &   0.035 &   0.636 &   0.038 &   13.5 &    3.8 &  17.1\\
 392 &  ATCA-ADFS J044903-535225 & 4:49:03.6 & -53:52:25.1 & 0.00 & 0.00 &   1.553 &   0.160 &   1.472 &   0.160 &  &  & \\
 393 &  ATCA-ADFS J044905-531733 & 4:49:05.6 & -53:17:33.0 & 0.00 & 0.00 &   0.427 &   0.034 &   0.477 &   0.034 &  &  & \\
 394 &  ATCA-ADFS J044905-525234 & 4:49:06.0 & -52:52:34.8 & 0.01 & 0.04 &   1.097 &   0.179 &   2.782 &   0.184 &   12.1 &  & -18.5\\
 395 &  ATCA-ADFS J044906-525247 & 4:49:06.0 & -52:52:47.1 & 0.00 & 0.01 &   2.099 &   0.179 &   4.169 &   0.186 &    7.9 &  &   2.0\\
 396 &  ATCA-ADFS J044906-531643 & 4:49:06.4 & -53:16:43.8 & 0.00 & 0.00 &   0.219 &   0.034 &   0.285 &   0.034 &  &  & \\
 397 &  ATCA-ADFS J044910-534052 & 4:49:10.9 & -53:40:52.0 & 0.00 & 0.00 &   1.538 &   0.078 &   3.720 &   0.089 &    8.6 &    4.4 & -37.9\\
 398 &  ATCA-ADFS J044913-530936 & 4:49:13.2 & -53:09:36.5 & 0.00 & 0.01 &   0.521 &   0.035 &   0.976 &   0.037 &    7.0 &    2.4 &  14.5\\
 399 &  ATCA-ADFS J044913-524926 & 4:49:13.3 & -52:49:26.6 & 0.00 & 0.02 &   1.400 &   0.179 &   3.291 &   0.188 &   11.4 &  &  12.2\\
 400 &  ATCA-ADFS J044914-530221 & 4:49:14.3 & -53:02:21.6 & 0.02 & 0.01 &   3.942 &   0.046 &  12.607 &   0.201 &   11.6 &    5.4 &  74.7\\
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_8}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 401 &  ATCA-ADFS J044914-530716 & 4:49:14.7 & -53:07:16.9 & 0.00 & 0.00 &   0.560 &   0.046 &   0.710 &   0.047 &  &  & \\
 402 &  ATCA-ADFS J044917-532530 & 4:49:17.4 & -53:25:30.5 & 0.00 & 0.00 &   0.215 &   0.034 &   0.247 &   0.034 &  &  & \\
 403 &  ATCA-ADFS J044920-531748 & 4:49:20.2 & -53:17:48.7 & 0.04 & 0.06 &   0.123 &   0.029 &   0.263 &   0.031 &    7.7 &    3.4 & -18.5\\
 404 &  ATCA-ADFS J044921-524710 & 4:49:21.0 & -52:47:10.6 & 0.00 & 0.00 &   1.517 &   0.179 &   1.646 &   0.179 &  &  & \\
 405 &  ATCA-ADFS J044921-531144 & 4:49:21.1 & -53:11:44.6 & 0.01 & 0.01 &   0.178 &   0.039 &   0.257 &   0.039 &    6.7 &  & -12.8\\
 406 &  ATCA-ADFS J044922-532122 & 4:49:22.3 & -53:21:22.4 & 0.01 & 0.01 &   0.545 &   0.034 &   0.234 &   0.034 &  &  & \\
 407 &  ATCA-ADFS J044922-532500 & 4:49:22.7 & -53:25:00.3 & 0.00 & 0.00 &   0.208 &   0.033 &   0.266 &   0.033 &  &  & \\
 408 &  ATCA-ADFS J044923-532431 & 4:49:23.1 & -53:24:31.0 & 0.04 & 0.06 &   0.116 &   0.033 &   0.224 &   0.034 &    9.1 &  & -34.0\\
 409 &  ATCA-ADFS J044924-531127 & 4:49:24.3 & -53:11:27.4 & 0.00 & 0.00 &   0.412 &   0.035 &   0.578 &   0.036 &  &  & \\
 410${\bf ^{\dagger}}$ &  ATCA-ADFS J044928-532600 & 4:49:28.3 & -53:26:00.0 & 0.08 & 0.09 &   0.146 &   0.036 &   0.301 &   0.038 &    6.3 &    5.0 & -67.9\\
 411${\bf ^{\dagger}}$ &  ATCA-ADFS J044928-532610 & 4:49:28.7 & -53:26:10.1 & 0.00 & 0.00 &   0.215 &   0.036 &   0.271 &   0.036 &  &  & \\
 412 &  ATCA-ADFS J044928-532045 & 4:49:28.8 & -53:20:45.6 & 0.00 & 0.00 &   0.349 &   0.034 &   0.433 &   0.034 &  &  & \\
 413 &  ATCA-ADFS J044929-530814 & 4:49:29.7 & -53:08:14.0 & 0.06 & 0.09 &   0.179 &   0.044 &   0.576 &   0.045 &   11.7 &    4.9 &  37.9\\
 414 &  ATCA-ADFS J044930-531646 & 4:49:30.6 & -53:16:46.8 & 0.00 & 0.00 &   0.546 &   0.034 &   0.705 &   0.034 &  &  & \\
 415 &  ATCA-ADFS J044931-532335 & 4:49:31.5 & -53:23:35.3 & 0.00 & 0.00 &   0.347 &   0.034 &   0.417 &   0.034 &  &  & \\
 416 &  ATCA-ADFS J044932-533156 & 4:49:32.8 & -53:31:56.9 & 0.06 & 0.02 &   0.229 &   0.046 &   0.461 &   0.049 &    8.4 &    3.2 &  81.3\\
 417 &  ATCA-ADFS J044933-525830 & 4:49:33.5 & -52:58:30.1 & 0.01 & 0.01 &   0.511 &   0.074 &   0.903 &   0.077 &    7.2 &  &   9.2\\
 418 &  ATCA-ADFS J044935-524810 & 4:49:35.6 & -52:48:10.2 & 0.00 & 0.00 &   2.011 &   0.179 &   2.896 &   0.181 &    6.4 &  &  13.0\\
 419 &  ATCA-ADFS J044939-533420 & 4:49:39.3 & -53:34:20.2 & 0.00 & 0.00 &   0.309 &   0.055 &   0.409 &   0.055 &  &  & \\
 420 &  ATCA-ADFS J044944-532145 & 4:49:44.6 & -53:21:45.7 & 1.26 & 1.86 &   0.500 &   0.046 &   0.320 &   0.046 &  &  & \\
 421 &  ATCA-ADFS J044947-530555 & 4:49:47.9 & -53:05:55.7 & 0.00 & 0.00 &   0.379 &   0.058 &   0.617 &   0.058 &  &    3.6 &  76.4\\
 422 &  ATCA-ADFS J044950-532540 & 4:49:51.0 & -53:25:40.2 & 0.01 & 0.01 &   0.234 &   0.045 &   0.347 &   0.046 &  &  & \\
 423 &  ATCA-ADFS J044951-530621 & 4:49:51.3 & -53:06:21.2 & 0.00 & 0.00 &   0.545 &   0.066 &   0.764 &   0.066 &  &  & \\
 424 &  ATCA-ADFS J044952-534449 & 4:49:52.2 & -53:44:49.8 & 0.00 & 0.01 &   1.030 &   0.112 &   1.697 &   0.114 &    7.8 &  & -23.0\\
 425${\bf ^{\dagger}}$ &  ATCA-ADFS J044952-531205 & 4:49:52.4 & -53:12:05.6 & 0.00 & 0.00 &   0.831 &   0.054 &   0.369 &   0.054 &  &  & \\
 426 &  ATCA-ADFS J044952-533619 & 4:49:52.7 & -53:36:19.2 & 0.00 & 8.84 &   0.491 &   0.069 &   0.370 &   0.069 &  &  & \\
 427 &  ATCA-ADFS J044953-525737 & 4:49:53.8 & -52:57:38.0 & 0.00 & 0.00 &   3.114 &   0.106 &   4.553 &   0.112 &  &  & \\
 428${\bf ^{\dagger}}$ &  ATCA-ADFS J044955-531159 & 4:49:55.0 & -53:11:59.4 & 0.00 & 0.00 &   0.339 &   0.049 &   0.485 &   0.049 &  &  & \\
 429 &  ATCA-ADFS J044956-532432 & 4:49:56.7 & -53:24:32.4 & 0.12 & 0.12 &   0.525 &   0.050 &   3.381 &   0.070 &   13.1 &   12.6 &  62.9\\
 430 &  ATCA-ADFS J044956-532430 & 4:49:56.7 & -53:24:30.1 & 0.01 & 0.12 &   0.375 &   0.050 &   5.870 &   0.056 &   30.8 &   14.2 & -49.7\\
 431 &  ATCA-ADFS J044958-531509 & 4:49:58.4 & -53:15:09.6 & 0.09 & 0.02 &   0.206 &   0.049 &   0.509 &   0.051 &   10.9 &    3.4 &  79.6\\
 432 &  ATCA-ADFS J045005-533411 & 4:50:05.4 & -53:34:11.0 & 0.00 & 0.00 &   2.742 &   0.067 &   4.189 &   0.075 &  &  & \\
 433 &  ATCA-ADFS J045011-531753 & 4:50:11.4 & -53:17:53.7 & 0.00 & 0.00 &   0.859 &   0.046 &   1.160 &   0.047 &  &  & \\
 434${\bf ^{\dagger}}$ &  ATCA-ADFS J045013-532517 & 4:50:13.9 & -53:25:17.1 & 0.03 & 0.09 &   0.659 &   0.050 &   3.225 &   0.073 &   15.0 &    7.1 &   4.1\\
 435 &  ATCA-ADFS J045014-531207 & 4:50:14.3 & -53:12:07.0 & 0.00 & 0.00 &   0.379 &   0.050 &   0.438 &   0.050 &  &  & \\
 43${\bf ^{\dagger}}$6 &  ATCA-ADFS J045015-532459 & 4:50:15.6 & -53:24:59.9 & 0.01 & 0.03 &   0.860 &   0.050 &   3.274 &   0.067 &   13.0 &    5.6 &  15.8\\
 437 &  ATCA-ADFS J045016-531549 & 4:50:16.1 & -53:15:49.3 & 0.00 & 0.00 &   1.638 &   0.050 &   2.503 &   0.056 &  &  & \\
 438 &  ATCA-ADFS J045016-532748 & 4:50:16.2 & -53:27:48.3 & 0.00 & 0.00 &   0.972 &   0.050 &   2.177 &   0.055 &    9.0 &    3.6 & -65.9\\
 439 &  ATCA-ADFS J045024-525706 & 4:50:24.6 & -52:57:06.6 & 0.09 & 0.30 &   0.559 &   0.106 &   3.073 &   0.125 &   16.0 &    7.8 &  13.8\\
 440 &  ATCA-ADFS J045024-534620 & 4:50:24.7 & -53:46:20.4 & 0.01 & 0.01 &   2.627 &   0.254 &   9.443 &   0.272 &   10.7 &    7.1 & -33.8\\
 441 &  ATCA-ADFS J045025-524653 & 4:50:25.1 & -52:46:53.0 & 0.83 & 0.30 &   0.930 &   0.212 &   6.239 &   0.257 &   16.7 &   10.2 & -47.4\\
 442 &  ATCA-ADFS J045025-524630 & 4:50:25.7 & -52:46:30.4 & 0.01 & 0.03 &   1.705 &   0.212 &   2.204 &   0.215 &  &  & \\
 443 &  ATCA-ADFS J045026-534552 & 4:50:26.6 & -53:45:52.4 & 0.02 & 0.01 &   0.702 &   0.112 &   1.105 &   0.117 &    6.5 &  & -59.1\\
 444 &  ATCA-ADFS J045027-535220 & 4:50:27.2 & -53:52:20.5 & 0.01 & 0.02 &   2.002 &   0.254 &   2.206 &   0.265 &  &  & \\
 445 &  ATCA-ADFS J045028-531005 & 4:50:28.1 & -53:10:05.2 & 0.00 & 0.00 &   1.071 &   0.089 &   1.485 &   0.091 &  &  & \\
 446 &  ATCA-ADFS J045029-534648 & 4:50:29.0 & -53:46:48.1 & 0.00 & 0.00 &  23.575 &   0.519 &  45.099 &   0.628 &    8.4 &  & -27.9\\
 447 &  ATCA-ADFS J045032-531844 & 4:50:32.8 & -53:18:45.0 & 0.00 & 0.00 &   8.557 &   0.079 &  13.048 &   0.108 &  &  & \\
 448 &  ATCA-ADFS J045048-534600 & 4:50:48.9 & -53:46:00.0 & 0.00 & 0.00 &  13.588 &   0.519 &  26.833 &   0.545 &    8.5 &  & -35.9\\
 449 &  ATCA-ADFS J045049-524627 & 4:50:49.8 & -52:46:27.9 & 0.03 & 0.13 &   2.529 &   0.418 &   5.703 &   0.460 &    9.8 &  &   9.4\\
 450 &  ATCA-ADFS J045051-531455 & 4:50:51.1 & -53:14:55.4 & 0.00 & 0.00 &   0.519 &   0.086 &   0.867 &   0.087 &  &    3.9 & -71.9\\
 
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_9}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 451 &  ATCA-ADFS J045052-531120 & 4:50:52.7 & -53:11:20.5 & 0.01 & 0.01 &   0.566 &   0.086 &   0.820 &   0.086 &  &  & \\
 452 &  ATCA-ADFS J045055-531247 & 4:50:55.6 & -53:12:47.5 & 0.00 & 0.00 &   0.823 &   0.104 &   0.578 &   0.104 &  &  & \\
 453 &  ATCA-ADFS J045102-524726 & 4:51:02.5 & -52:47:26.6 & 0.00 & 0.00 &   3.847 &   0.418 &   2.931 &   0.420 &  &  & \\
 454 &  ATCA-ADFS J045105-524135 & 4:51:05.6 & -52:41:35.2 & 1.03 & 2.02 &  11.977 &   1.313 &  12.258 &   1.329 &  &  & \\
 455 &  ATCA-ADFS J045105-524011 & 4:51:05.8 & -52:40:11.7 & 0.00 & 0.00 &  12.550 &   1.313 &  10.169 &   1.327 &  &  & \\
 456 &  ATCA-ADFS J045107-535122 & 4:51:07.5 & -53:51:22.1 & 0.03 & 0.02 &   3.763 &   0.519 &   5.997 &   0.570 &  &    3.0 & -66.1\\
 457 &  ATCA-ADFS J045108-524056 & 4:51:08.2 & -52:40:56.1 & 0.01 & 0.02 &   9.444 &   1.313 &  14.216 &   1.359 &    8.5 &  &   8.2\\
 458 &  ATCA-ADFS J045111-531005 & 4:51:11.7 & -53:10:05.0 & 0.00 & 0.00 &  27.098 &   0.089 &  51.014 &   0.301 &  &    4.3 &  68.1\\
 459 &  ATCA-ADFS J045112-525420 & 4:51:12.5 & -52:54:20.8 & 0.05 & 0.19 &   1.005 &   0.185 &   4.226 &   0.216 &   14.4 &    5.7 &   5.2\\
 460 &  ATCA-ADFS J045112-530950 & 4:51:12.8 & -53:09:50.4 & 0.01 & 0.02 &   0.580 &   0.089 &   0.906 &   0.093 &    6.5 &  & -28.2\\
 461 &  ATCA-ADFS J045113-524901 & 4:51:13.5 & -52:49:01.6 & 0.09 & 0.22 &   2.282 &   0.418 &   8.169 &   0.505 &   13.1 &    4.7 &  -1.8\\
 462 &  ATCA-ADFS J045114-535300 & 4:51:14.6 & -53:53:00.2 & 0.00 & 0.00 &   8.905 &   0.519 &   4.259 &   0.531 &  &  & \\
 463 &  ATCA-ADFS J045115-525405 & 4:51:15.1 & -52:54:05.1 & 0.10 & 0.04 &   1.235 &   0.185 &   2.346 &   0.219 &    6.8 &    4.0 & -87.7\\
 464 &  ATCA-ADFS J045115-535313 & 4:51:15.7 & -53:53:13.4 & 0.23 & 0.26 &   8.194 &   0.519 &   4.318 &   0.520 &  &  & \\
 465 &  ATCA-ADFS J045116-535237 & 4:51:16.4 & -53:52:37.1 & 2.77 & 0.15 &   3.641 &   0.519 &   7.347 &   0.673 &    9.1 &    2.7 & -86.2\\
 466 &  ATCA-ADFS J045117-534428 & 4:51:17.3 & -53:44:28.2 & 0.02 & 0.01 &   1.370 &   0.205 &   1.558 &   0.213 &  &  & \\
 467 &  ATCA-ADFS J045118-524727 & 4:51:18.2 & -52:47:27.1 & 0.03 & 0.02 &   7.084 &   1.169 &  17.688 &   1.225 &    9.7 &    3.9 &  48.2\\
 468 &  ATCA-ADFS J045118-535307 & 4:51:18.6 & -53:53:07.8 & 0.01 & 0.01 &   8.692 &   0.519 &   9.380 &   0.536 &  &  & \\
 469 &  ATCA-ADFS J045119-535211 & 4:51:19.5 & -53:52:11.2 & 0.05 & 0.38 &   3.267 &   0.519 &   7.113 &   0.640 &   12.6 &  &  -7.6\\
 470 &  ATCA-ADFS J045128-532220 & 4:51:28.7 & -53:22:20.5 & 0.03 & 0.03 &   3.748 &   0.168 &  13.261 &   0.322 &    8.8 &    8.6 &  82.4\\
 471 &  ATCA-ADFS J045136-524710 & 4:51:36.6 & -52:47:10.4 & 0.00 & 0.00 &   6.921 &   1.169 &  23.498 &   1.434 &   12.0 &    5.8 &  89.0\\
 472 &  ATCA-ADFS J045138-524650 & 4:51:39.0 & -52:46:50.6 & 0.01 & 0.01 &   9.279 &   1.169 &  13.088 &   1.207 &  &  & \\
 473 &  ATCA-ADFS J045149-524645 & 4:51:49.2 & -52:46:45.4 & 0.25 & 2.63 &   6.273 &   1.169 &  26.447 &   1.436 &   17.0 &    3.8 &  13.4\\
 474 &  ATCA-ADFS J045149-530138 & 4:51:49.8 & -53:01:38.8 & 0.05 & 0.12 &   2.542 &   0.283 &   8.676 &   0.353 &   11.4 &    5.7 &   2.2\\
 475 &  ATCA-ADFS J045149-524827 & 4:51:49.8 & -52:48:27.4 & 0.17 & 0.26 &   5.931 &   1.169 &  17.767 &   1.439 &   10.6 &    4.8 &  26.3\\
 476 &  ATCA-ADFS J045149-524617 & 4:51:49.9 & -52:46:17.8 & 1.33 & 0.12 &   6.887 &   1.169 &  27.034 &   1.273 &   13.0 &    6.7 &  85.5\\
 477 &  ATCA-ADFS J045150-524635 & 4:51:50.5 & -52:46:35.7 & 0.00 & 0.00 &  17.132 &   1.169 &   8.993 &   1.181 &  &  & \\
 478 &  ATCA-ADFS J045150-525038 & 4:51:50.5 & -52:50:38.3 & 0.11 & 0.36 &   5.820 &   1.169 &  16.062 &   1.370 &   13.0 &  &   4.6\\
 479 &  ATCA-ADFS J045151-524633 & 4:51:51.5 & -52:46:33.1 & 0.04 & 0.01 &   8.867 &   1.169 &  10.264 &   1.179 &  &  & \\
 480 &  ATCA-ADFS J045151-524724 & 4:51:51.6 & -52:47:24.1 & 0.00 & 0.00 &  11.761 &   1.169 &  14.152 &   1.195 &  &  & \\
 481 &  ATCA-ADFS J045151-524646 & 4:51:51.7 & -52:46:46.7 & 0.03 & 0.26 &   8.903 &   1.169 &  15.664 &   1.458 &   10.2 &  &  -6.6\\
 482 &  ATCA-ADFS J045151-532021 & 4:51:51.7 & -53:20:21.4 & 0.01 & 0.01 &   1.850 &   0.168 &   3.386 &   0.177 &    6.6 &    3.4 & -63.1\\
 483 &  ATCA-ADFS J045151-524842 & 4:51:51.7 & -52:48:42.4 & 0.04 & 0.10 &   7.938 &   1.169 &  25.015 &   1.386 &   11.9 &    4.1 &   5.2\\
 484 &  ATCA-ADFS J045151-525438 & 4:51:51.9 & -52:54:38.7 & 0.01 & 0.00 &   4.121 &   0.485 &   4.216 &   0.486 &  &  & \\
 485 &  ATCA-ADFS J045152-525502 & 4:51:52.5 & -52:55:02.5 & 0.29 & 0.19 &   2.875 &   0.485 &  12.804 &   0.601 &   12.2 &    8.3 &  14.2\\
 486 &  ATCA-ADFS J045154-524724 & 4:51:54.9 & -52:47:24.4 & 0.14 & 0.65 &   9.557 &   1.169 &  16.203 &   1.417 &    9.7 &  & -24.5\\
 487 &  ATCA-ADFS J045155-530311 & 4:51:55.2 & -53:03:11.5 & 0.08 & 0.03 &   2.268 &   0.283 &   5.249 &   0.348 &    8.7 &    4.1 &  67.5\\
 488 &  ATCA-ADFS J045156-534525 & 4:51:56.6 & -53:45:25.5 & 0.05 & 0.03 &   3.238 &   0.512 &   6.335 &   0.557 &  &    5.0 & -78.6\\
 489 &  ATCA-ADFS J045156-525400 & 4:51:56.9 & -52:54:00.7 & 0.08 & 0.28 &   3.240 &   0.485 &   8.096 &   0.629 &   11.2 &  &  -1.7\\
 490 &  ATCA-ADFS J045158-534542 & 4:51:58.5 & -53:45:42.8 & 1.98 & 1.28 &   2.648 &   0.512 &   9.577 &   0.777 &   13.8 &    5.1 &  62.5\\
 491 &  ATCA-ADFS J045159-524900 & 4:51:59.1 & -52:49:00.2 & 0.00 & 0.00 &  10.178 &   1.169 &  14.682 &   1.170 &  &  & \\
 492 &  ATCA-ADFS J045159-525648 & 4:51:59.8 & -52:56:48.3 & 0.04 & 0.40 &   2.870 &   0.485 &  10.141 &   0.596 &   17.8 &  &  -4.5\\
 493 &  ATCA-ADFS J045159-525543 & 4:51:59.9 & -52:55:43.6 & 0.01 & 0.01 &   3.313 &   0.485 &   4.881 &   0.506 &  &    2.2 &  58.6\\
 494 &  ATCA-ADFS J040520-524812 & 4:052:0.1 & -52:48:12.9 & 0.06 & 0.13 &   7.704 &   1.169 &  18.748 &   1.324 &   11.0 &  &  24.1\\
 495 &  ATCA-ADFS J040520-531317 & 4:052:0.3 & -53:13:17.5 & 0.12 & 0.03 &   1.227 &   0.199 &   2.815 &   0.219 &   11.1 &    2.3 &  74.3\\
 496 &  ATCA-ADFS J040520-533002 & 4:052:0.6 & -53:30:02.9 & 0.02 & 0.02 &   1.322 &   0.194 &   2.057 &   0.204 &  &  & \\
 497 &  ATCA-ADFS J040520-530852 & 4:052:0.6 & -53:08:52.2 & 0.00 & 0.00 &   2.270 &   0.199 &   1.585 &   0.199 &  &  & \\
 498 &  ATCA-ADFS J040520-524942 & 4:052:0.7 & -52:49:43.0 & 0.01 & 0.04 &   8.448 &   1.169 &  12.124 &   1.244 &    6.6 &  &  -2.9\\
 499 &  ATCA-ADFS J040520-525530 & 4:052:0.9 & -52:55:30.7 & 0.01 & 0.02 &   3.826 &   0.485 &   5.604 &   0.491 &  &  & \\
 500 &  ATCA-ADFS J045201-524832 & 4:52:01.8 & -52:48:32.6 & 0.19 & 0.24 &   6.804 &   1.169 &  13.808 &   1.309 &    8.8 &  &  35.2\\
 \hline
 \end{tabular}
\end{scriptsize}
\label{sourcecatalogueshort_10}
%\end{table*}
\end{table*}

\begin{table*}
\vspace{0pt}
%\begin{table*}
\caption{Continuation of the source catalogue}
\begin{scriptsize}
\fontsize{8}{10}\selectfont
\begin{tabular}{l l r r r r r r r r r r r}
\hline
\multicolumn{1}{l}{No} & \multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{\rm peak}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm peak}$} & \multicolumn{1}{c}{S$_{\rm total}$} & \multicolumn{1}{c}{$\Delta$S$_{\rm total}$} & \multicolumn{1}{c}{$\theta_{maj}$} & \multicolumn{1}{c}{$\theta_{min}$} & \multicolumn{1}{c}{$PA$}\\ 
 \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{h:m:s.s} & \multicolumn{1}{c}{d:m:s.s} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{${\prime\prime}$} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy} & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$^{\prime\prime}$} &  \multicolumn{1}{c}{$\ensuremath{^\circ}\,$}\\
  \multicolumn{1}{l}{} &         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{beam$^{-1}$} & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{}  & \multicolumn{1}{c}{} &  \multicolumn{1}{c}{} &  \multicolumn{1}{c}{}\\
\multicolumn{1}{l}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)}  & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} \\
\hline

 501 &  ATCA-ADFS J045202-524914 & 4:52:02.2 & -52:49:14.8 & 0.02 & 0.03 &   7.654 &   1.169 &  18.004 &   1.257 &    7.2 &    5.4 &   3.1\\
 502 &  ATCA-ADFS J045203-525035 & 4:52:03.1 & -52:50:35.2 & 0.00 & 0.00 &  15.911 &   1.169 &   9.492 &   1.184 &  &  & \\
 503 &  ATCA-ADFS J045203-525347 & 4:52:03.2 & -52:53:47.6 & 0.04 & 0.10 &   3.673 &   0.485 &   5.336 &   0.556 &    7.8 &  &  22.8\\
 504 &  ATCA-ADFS J045203-525647 & 4:52:03.7 & -52:56:47.0 & 0.01 & 0.02 &   3.972 &   0.485 &   4.655 &   0.504 &  &  & \\
 505 &  ATCA-ADFS J045203-525429 & 4:52:03.9 & -52:54:29.1 & 0.32 & 0.46 &  14.003 &   0.485 &   6.400 &   0.525 &  &  & \\
 506 &  ATCA-ADFS J045203-524959 & 4:52:04.0 & -52:49:59.9 & 0.00 & 0.00 &  14.626 &   1.169 &  19.753 &   1.254 &   18.4 &  &  -0.1\\
 507 &  ATCA-ADFS J045204-534456 & 4:52:04.4 & -53:44:56.3 & 0.00 & 0.00 &   6.034 &   0.512 &   4.865 &   0.523 &  &  & \\
 508 &  ATCA-ADFS J045204-533750 & 4:52:04.7 & -53:37:50.4 & 0.00 & 0.00 &   2.550 &   0.264 &   2.467 &   0.264 &  &  & \\
 509 &  ATCA-ADFS J045205-525442 & 4:52:05.3 & -52:54:42.0 & 0.05 & 0.04 &   3.959 &   0.485 &   5.402 &   0.572 &    6.8 &  &  48.9\\
 510 &  ATCA-ADFS J045205-525422 & 4:52:05.4 & -52:54:22.2 & 0.41 & 0.03 &   2.996 &   0.485 &   9.247 &   0.515 &   11.0 &    5.5 & -77.8\\
 511 &  ATCA-ADFS J045205-530208 & 4:52:05.8 & -53:02:09.0 & 0.00 & 0.00 &   2.563 &   0.283 &   1.913 &   0.289 &  &  & \\
 512 &  ATCA-ADFS J045205-534448 & 4:52:05.9 & -53:44:48.4 & 0.01 & 0.04 &   3.722 &   0.512 &   6.822 &   0.535 &   11.3 &  &   9.2\\
 513 &  ATCA-ADFS J045205-533724 & 4:52:05.9 & -53:37:24.5 & 0.12 & 0.41 &   1.728 &   0.264 &   3.676 &   0.308 &   13.6 &  & -21.9\\
 514 &  ATCA-ADFS J045206-534418 & 4:52:06.7 & -53:44:18.2 & 0.04 & 0.03 &   4.627 &   0.512 &   8.802 &   0.539 &    8.2 &  &  37.8\\
 515 &  ATCA-ADFS J045206-534449 & 4:52:06.8 & -53:44:49.5 & 0.01 & 0.16 &   3.419 &   0.512 &   5.640 &   0.549 &   11.6 &  &   3.9\\
 516 &  ATCA-ADFS J045206-533804 & 4:52:07.0 & -53:38:04.0 & 0.00 & 0.00 &   3.112 &   0.264 &   1.544 &   0.267 &  &  & \\
 517 &  ATCA-ADFS J045207-532938 & 4:52:07.3 & -53:29:38.5 & 0.39 & 0.03 &   1.101 &   0.194 &   2.354 &   0.223 &   12.0 &  & -88.5\\
 518 &  ATCA-ADFS J045207-531730 & 4:52:07.5 & -53:17:30.1 & 0.00 & 0.00 &   5.073 &   0.168 &  18.320 &   0.209 &   10.7 &    7.2 & -57.9\\
 519 &  ATCA-ADFS J045208-534433 & 4:52:08.3 & -53:44:33.3 & 0.09 & 0.51 &   3.130 &   0.512 &   9.209 &   0.654 &   13.8 &  & -19.0\\
 520 &  ATCA-ADFS J045208-531740 & 4:52:08.5 & -53:17:41.0 & 0.02 & 0.01 &   3.071 &   0.579 &  10.839 &   0.593 &   10.4 &    7.3 & -87.1\\
 521 &  ATCA-ADFS J045208-533736 & 4:52:08.6 & -53:37:36.8 & 0.03 & 0.02 &   1.982 &   0.264 &   3.515 &   0.274 &    7.8 &  &  38.9\\
 522 &  ATCA-ADFS J045209-534512 & 4:52:09.4 & -53:45:12.3 & 2.19 & 4.54 &   7.233 &   0.512 &   4.924 &   0.540 &  &  & \\
 523 &  ATCA-ADFS J045209-534441 & 4:52:09.5 & -53:44:41.9 & 0.66 & 1.02 &   3.376 &   0.512 &   9.260 &   0.705 &   15.2 &  &  35.0\\
 524 &  ATCA-ADFS J045227-530208 & 4:52:27.4 & -53:02:08.5 & 0.03 & 0.06 &   5.782 &   0.916 &  10.416 &   0.996 &    7.2 &  & -17.6\\
 525 &  ATCA-ADFS J045227-534005 & 4:52:27.8 & -53:40:05.5 & 0.05 & 0.06 &  11.733 &   1.362 &  37.255 &   1.712 &   10.5 &    5.8 & -38.8\\
 526 &  ATCA-ADFS J045229-525651 & 4:52:29.8 & -52:56:51.2 & 0.10 & 0.07 &   8.503 &   1.502 &  18.082 &   1.666 &    7.7 &    4.0 &  57.5\\
 527 &  ATCA-ADFS J045232-530216 & 4:52:32.4 & -53:02:16.4 & 0.02 & 0.01 &   7.840 &   0.916 &   9.879 &   0.941 &  &  & \\
 528 &  ATCA-ADFS J045236-530120 & 4:52:36.7 & -53:01:20.2 & 0.00 & 0.00 &   9.904 &   0.916 &  11.882 &   0.920 &  &  & \\
 529 &  ATCA-ADFS J045239-530219 & 4:52:39.0 & -53:02:19.5 & 0.20 & 0.07 &   6.015 &   0.916 &   8.138 &   1.123 &    6.3 &  &  75.7\\
 530 &  ATCA-ADFS J045240-531548 & 4:52:40.6 & -53:15:48.7 & 0.02 & 0.02 &   5.478 &   0.672 &  18.272 &   0.761 &    9.7 &    7.0 &  39.5\\
 \hline
 \end{tabular}
